Speech waveform synthesis from MFCC sequences with generative adversarial networks

This paper proposes a method for generating speech from filterbank mel frequency cepstral coefficients (MFCC), which are widely used in speech applications, such as ASR, but are generally considered unusable for speech synthesis. First, we predict fundamental frequency and voicing information from MFCCs with an autoregressive recurrent neural net. Second, the spectral envelope information contained in MFCCs is converted to all-pole filters, and a pitch-synchronous excitation model matched to these filters is trained. Finally, we introduce a generative adversarial network -based noise model to add a realistic high-frequency stochastic component to the modeled excitation signal. The results show that high quality speech reconstruction can be obtained, given only MFCC information at test time.

==> figures/discriminator.tikz <==
\begin{tikzpicture}
[align=center,node distance=0.5em]
\tikzstyle{rectnode}=[rectangle, inner sep=2pt, minimum width=3em, minimum height=0.1em, draw, fill=white]
\tikzstyle{line}= [-latex', line width=0.1mm]
\coordinate (layer_0) at (0.000000, 0);
\node[rectnode, above right of = layer_0, minimum width = 2.606420 em] (node_00) {};
\node[rectnode, below left of = node_00, minimum width = 2.606420 em ] (node_01) {};
\node[rectnode, below left of = node_01, minimum width = 2.606420 em ] (node_02) {};
\node[rectnode, below left of = node_02, minimum width = 2.606420 em ] (node_03) {};
\node [ rotate fit=45, fit=(node_00) (node_03)] (container_0) {};
\coordinate [right of = layer_0, node distance = 5.000000 em](layer_1) ;
\node[rectnode, above right of = layer_1, minimum width = 1.371800 em] (node_10) {};
\node[rectnode, below left of = node_10, minimum width = 1.371800 em ] (node_11) {};
\node[rectnode, below left of = node_11, minimum width = 1.371800 em ] (node_12) {};
\node[rectnode, below left of = node_12, minimum width = 1.371800 em ] (node_13) {};
\node [ rotate fit=45, fit=(node_10) (node_13)] (container_1) {};
\coordinate [right of = layer_1, node distance = 5.000000 em](layer_2) ;
\node[rectnode, above right of = layer_2, minimum width = 0.722000 em] (node_20) {};
\node[rectnode, below left of = node_20, minimum width = 0.722000 em ] (node_21) {};
\node[rectnode, below left of = node_21, minimum width = 0.722000 em ] (node_22) {};
\node[rectnode, below left of = node_22, minimum width = 0.722000 em ] (node_23) {};
\node [ rotate fit=45, fit=(node_20) (node_23)] (container_2) {};
\coordinate [right of = layer_2, node distance = 5.000000 em](layer_3) ;
\node[rectnode, above right of = layer_3, minimum width = 0.380000 em] (node_30) {};
\node[rectnode, below left of = node_30, minimum width = 0.380000 em ] (node_31) {};
\node[rectnode, below left of = node_31, minimum width = 0.380000 em ] (node_32) {};
\node[rectnode, below left of = node_32, minimum width = 0.380000 em ] (node_33) {};
\node [ rotate fit=45, fit=(node_30) (node_33)] (container_3) {};
\coordinate [left of = container_0, node distance = 6.000000 em](input_layer);
\node[ rectnode, above right of = input_layer, node distance = 0.5em] (fft_input) {};
\node[ inner sep=0pt, below left of = input_layer, node distance = 0.5em] (pulse_input) {\resizebox{3em}{!}{\input{figures/refpulse.tikz}}};
\node [ rotate fit=45, fit=(fft_input) (pulse_input)] (input_container) {};
\draw[line] (input_container) -- (container_0);
\draw[line] (container_0) -- (container_1);
\draw[line] (container_1) -- (container_2);
\draw[line] (container_2) -- (container_3);
\node [rectnode, minimum width = 0.1em, right of = container_3, node distance= 5.000000 em](convstack_output) {};
\node [below of = convstack_output, node distance= 1 em](loss_adv) {$ D,G \leftarrow \mathcal{L}_\mathrm{adv}$};
\draw [line] (container_3) -- (convstack_output);
\coordinate (peek_node) at ($(container_3)!0.5!(container_2)$);
\node [below of = peek_node, node distance = 2.500000 em](peek_output) {$ G \leftarrow \mathcal{L}_\mathrm{peek}$};
\draw [line] (peek_node) -- (peek_output);
\end{tikzpicture}


==> figures/f0_contour.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.03in,
height=2.677in,
at={(1.347in,2.565in)},
scale only axis,
xmin=0.2,
xmax=1.9,
xtick={  0, 0.5,   1, 1.5,   2},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=80,
ymax=230,
ytick={  0,  50, 100, 150, 200},
ylabel style={font=\color{white!15!black}},
ylabel={F0 [Hz]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!60!black, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.00501193317422434	0\\
0.0100238663484487	0\\
0.015035799522673	0\\
0.0200477326968974	0\\
0.0250596658711217	0\\
0.0300715990453461	0\\
0.0350835322195704	0\\
0.0400954653937948	0\\
0.0451073985680191	0\\
0.0501193317422434	0\\
0.0551312649164678	0\\
0.0601431980906921	0\\
0.0651551312649165	0\\
0.0701670644391408	0\\
0.0751789976133652	0\\
0.0801909307875895	0\\
0.0852028639618139	0\\
0.0902147971360382	0\\
0.0952267303102625	0\\
0.100238663484487	0\\
0.105250596658711	0\\
0.110262529832936	0\\
0.11527446300716	0\\
0.120286396181384	0\\
0.125298329355609	0\\
0.130310262529833	0\\
0.135322195704057	0\\
0.140334128878282	0\\
0.145346062052506	0\\
0.15035799522673	0\\
0.155369928400955	0\\
0.160381861575179	0\\
0.165393794749403	0\\
0.170405727923628	0\\
0.175417661097852	0\\
0.180429594272076	0\\
0.185441527446301	0\\
0.190453460620525	0\\
0.195465393794749	0\\
0.200477326968974	0\\
0.205489260143198	0\\
0.210501193317422	0\\
0.215513126491647	0\\
0.220525059665871	0\\
0.225536992840095	0\\
0.23054892601432	0\\
0.235560859188544	0\\
0.240572792362769	0\\
0.245584725536993	0\\
0.250596658711217	0\\
0.255608591885442	0\\
0.260620525059666	0\\
0.26563245823389	0\\
0.270644391408115	0\\
0.275656324582339	0\\
0.280668257756563	0\\
0.285680190930788	0\\
0.290692124105012	0\\
0.295704057279236	0\\
0.300715990453461	0\\
0.305727923627685	0\\
0.310739856801909	0\\
0.315751789976134	0\\
0.320763723150358	0\\
0.325775656324582	0\\
0.330787589498807	0\\
0.335799522673031	0\\
0.340811455847255	0\\
0.34582338902148	189.310256958008\\
0.350835322195704	191.61669921875\\
0.355847255369928	190.746551513672\\
0.360859188544153	191.18034362793\\
0.365871121718377	193.928573608398\\
0.370883054892601	193.153457641602\\
0.375894988066826	192.175415039062\\
0.38090692124105	192.16340637207\\
0.385918854415275	190.830612182617\\
0.390930787589499	191.253204345703\\
0.395942720763723	187.772735595703\\
0.400954653937947	186.412506103516\\
0.405966587112172	185.687973022461\\
0.410978520286396	183.998245239258\\
0.415990453460621	182.408081054688\\
0.421002386634845	180.996078491211\\
0.426014319809069	179.258422851562\\
0.431026252983294	166.801910400391\\
0.436038186157518	176.240951538086\\
0.441050119331742	182.950759887695\\
0.446062052505967	180.970626831055\\
0.451073985680191	179.770477294922\\
0.456085918854415	178.780044555664\\
0.46109785202864	177.5244140625\\
0.466109785202864	176.580368041992\\
0.471121718377088	175.131042480469\\
0.476133651551313	174.217498779297\\
0.481145584725537	173.742385864258\\
0.486157517899761	173.092346191406\\
0.491169451073986	172.148162841797\\
0.49618138424821	173.031539916992\\
0.501193317422434	171.7373046875\\
0.506205250596659	170.596939086914\\
0.511217183770883	168.889770507812\\
0.516229116945107	166.52424621582\\
0.521241050119332	160.004348754883\\
0.526252983293556	141.081390380859\\
0.531264916467781	149.977767944336\\
0.536276849642005	0\\
0.541288782816229	0\\
0.546300715990453	0\\
0.551312649164678	0\\
0.556324582338902	0\\
0.561336515513127	180.519012451172\\
0.566348448687351	181.353469848633\\
0.571360381861575	183.374969482422\\
0.5763723150358	186.95703125\\
0.581384248210024	189.348617553711\\
0.586396181384248	190.594161987305\\
0.591408114558473	190.526840209961\\
0.596420047732697	188.716125488281\\
0.601431980906921	186.925384521484\\
0.606443914081146	184.334320068359\\
0.61145584725537	180.82829284668\\
0.616467780429594	176.674530029297\\
0.621479713603819	168.473205566406\\
0.626491646778043	159.20198059082\\
0.631503579952267	155.095657348633\\
0.636515513126492	0\\
0.641527446300716	0\\
0.64653937947494	0\\
0.651551312649165	0\\
0.656563245823389	0\\
0.661575178997613	0\\
0.666587112171838	0\\
0.671599045346062	0\\
0.676610978520286	0\\
0.681622911694511	0\\
0.686634844868735	0\\
0.691646778042959	0\\
0.696658711217184	0\\
0.701670644391408	0\\
0.706682577565632	0\\
0.711694510739857	0\\
0.716706443914081	0\\
0.721718377088306	0\\
0.72673031026253	0\\
0.731742243436754	0\\
0.736754176610979	0\\
0.741766109785203	0\\
0.746778042959427	0\\
0.751789976133652	0\\
0.756801909307876	0\\
0.7618138424821	183.287200927734\\
0.766825775656325	197.939041137695\\
0.771837708830549	200.853561401367\\
0.776849642004773	206.45361328125\\
0.781861575178998	211.877960205078\\
0.786873508353222	215.006118774414\\
0.791885441527446	216.121383666992\\
0.796897374701671	218.410827636719\\
0.801909307875895	219.894821166992\\
0.806921241050119	220.18000793457\\
0.811933174224344	221.446563720703\\
0.816945107398568	221.222503662109\\
0.821957040572792	220.376953125\\
0.826968973747017	220.678115844727\\
0.831980906921241	220.523483276367\\
0.836992840095465	220.208358764648\\
0.84200477326969	220.018280029297\\
0.847016706443914	219.344924926758\\
0.852028639618138	219.583526611328\\
0.857040572792363	220.112716674805\\
0.862052505966587	221.265014648438\\
0.867064439140811	220.345748901367\\
0.872076372315036	218.706802368164\\
0.87708830548926	217.0166015625\\
0.882100238663485	216.006713867188\\
0.887112171837709	215.172485351562\\
0.892124105011933	213.998031616211\\
0.897136038186158	212.452697753906\\
0.902147971360382	210.177093505859\\
0.907159904534606	204.697479248047\\
0.91217183770883	195.813842773438\\
0.917183770883055	203.264572143555\\
0.922195704057279	200.574188232422\\
0.927207637231504	196.296325683594\\
0.932219570405728	193.099212646484\\
0.937231503579952	190.422302246094\\
0.942243436754177	187.052001953125\\
0.947255369928401	183.955612182617\\
0.952267303102625	180.502304077148\\
0.95727923627685	177.153701782227\\
0.962291169451074	175.502624511719\\
0.967303102625298	175.621505737305\\
0.972315035799523	168.819549560547\\
0.977326968973747	161.020629882812\\
0.982338902147971	157.122375488281\\
0.987350835322196	155.701721191406\\
0.99236276849642	153.275588989258\\
0.997374701670644	151.846343994141\\
1.00238663484487	150.373626708984\\
1.00739856801909	147.470825195312\\
1.01241050119332	146.568939208984\\
1.01742243436754	144.361846923828\\
1.02243436754177	142.992935180664\\
1.02744630071599	148.203125\\
1.03245823389021	151.244537353516\\
1.03747016706444	150.796768188477\\
1.04248210023866	151.687927246094\\
1.04749403341289	151.682067871094\\
1.05250596658711	151.497024536133\\
1.05751789976134	151.447692871094\\
1.06252983293556	152.423141479492\\
1.06754176610979	152.350692749023\\
1.07255369928401	152.461959838867\\
1.07756563245823	152.881790161133\\
1.08257756563246	151.922393798828\\
1.08758949880668	151.757308959961\\
1.09260143198091	151.55078125\\
1.09761336515513	151.386688232422\\
1.10262529832936	150.90510559082\\
1.10763723150358	150.465362548828\\
1.1126491646778	149.952819824219\\
1.11766109785203	149.18505859375\\
1.12267303102625	144.876205444336\\
1.12768496420048	141.649917602539\\
1.1326968973747	134.7080078125\\
1.13770883054893	0\\
1.14272076372315	0\\
1.14773269689737	0\\
1.1527446300716	0\\
1.15775656324582	0\\
1.16276849642005	0\\
1.16778042959427	0\\
1.1727923627685	0\\
1.17780429594272	0\\
1.18281622911695	0\\
1.18782816229117	0\\
1.19284009546539	0\\
1.19785202863962	0\\
1.20286396181384	0\\
1.20787589498807	0\\
1.21288782816229	0\\
1.21789976133652	0\\
1.22291169451074	0\\
1.22792362768496	182.261840820312\\
1.23293556085919	172.764495849609\\
1.23794749403341	166.899612426758\\
1.24295942720764	164.141128540039\\
1.24797136038186	159.291885375977\\
1.25298329355609	153.427688598633\\
1.25799522673031	150.171051025391\\
1.26300715990453	153.471801757812\\
1.26801909307876	153.320831298828\\
1.27303102625298	146.054962158203\\
1.27804295942721	140.69612121582\\
1.28305489260143	136.386474609375\\
1.28806682577566	134.161148071289\\
1.29307875894988	125.164512634277\\
1.2980906921241	129.207015991211\\
1.30310262529833	143.927658081055\\
1.30811455847255	0\\
1.31312649164678	0\\
1.318138424821	0\\
1.32315035799523	0\\
1.32816229116945	0\\
1.33317422434368	0\\
1.3381861575179	0\\
1.34319809069212	0\\
1.34821002386635	182.734024047852\\
1.35322195704057	183.349258422852\\
1.3582338902148	184.84748840332\\
1.36324582338902	187.047454833984\\
1.36825775656325	189.334716796875\\
1.37326968973747	190.971710205078\\
1.37828162291169	191.403732299805\\
1.38329355608592	191.804550170898\\
1.38830548926014	193.008163452148\\
1.39331742243437	194.147491455078\\
1.39832935560859	195.176788330078\\
1.40334128878282	195.627288818359\\
1.40835322195704	196.092849731445\\
1.41336515513126	197.462875366211\\
1.41837708830549	197.569580078125\\
1.42338902147971	197.309463500977\\
1.42840095465394	196.753829956055\\
1.43341288782816	196.208267211914\\
1.43842482100239	195.882675170898\\
1.44343675417661	194.222579956055\\
1.44844868735084	192.531753540039\\
1.45346062052506	190.640426635742\\
1.45847255369928	187.8740234375\\
1.46348448687351	186.122604370117\\
1.46849642004773	182.686798095703\\
1.47350835322196	180.62516784668\\
1.47852028639618	177.959457397461\\
1.48353221957041	175.103317260742\\
1.48854415274463	172.435043334961\\
1.49355608591885	169.312454223633\\
1.49856801909308	166.635925292969\\
1.5035799522673	165.005920410156\\
1.50859188544153	162.22541809082\\
1.51360381861575	159.420227050781\\
1.51861575178998	156.784393310547\\
1.5236276849642	155.089233398438\\
1.52863961813842	151.736328125\\
1.53365155131265	149.173110961914\\
1.53866348448687	147.074905395508\\
1.5436754176611	145.499771118164\\
1.54868735083532	143.732528686523\\
1.55369928400955	142.729034423828\\
1.55871121718377	142.263122558594\\
1.563723150358	139.659729003906\\
1.56873508353222	137.04411315918\\
1.57374701670644	135.403457641602\\
1.57875894988067	134.650848388672\\
1.58377088305489	133.688522338867\\
1.58878281622912	132.806686401367\\
1.59379474940334	131.990386962891\\
1.59880668257757	129.647659301758\\
1.60381861575179	128.171752929688\\
1.60883054892601	126.702911376953\\
1.61384248210024	124.33137512207\\
1.61885441527446	123.902587890625\\
1.62386634844869	121.470993041992\\
1.62887828162291	117.523551940918\\
1.63389021479714	115.062866210938\\
1.63890214797136	118.218193054199\\
1.64391408114558	121.671394348145\\
1.64892601431981	0\\
1.65393794749403	0\\
1.65894988066826	0\\
1.66396181384248	0\\
1.66897374701671	0\\
1.67398568019093	0\\
1.67899761336516	0\\
1.68400954653938	0\\
1.6890214797136	0\\
1.69403341288783	0\\
1.69904534606205	0\\
1.70405727923628	0\\
1.7090692124105	0\\
1.71408114558473	0\\
1.71909307875895	0\\
1.72410501193317	0\\
1.7291169451074	0\\
1.73412887828162	0\\
1.73914081145585	0\\
1.74415274463007	0\\
1.7491646778043	0\\
1.75417661097852	0\\
1.75918854415274	0\\
1.76420047732697	0\\
1.76921241050119	0\\
1.77422434367542	0\\
1.77923627684964	0\\
1.78424821002387	0\\
1.78926014319809	0\\
1.79427207637232	0\\
1.79928400954654	0\\
1.80429594272076	0\\
1.80930787589499	0\\
1.81431980906921	0\\
1.81933174224344	0\\
1.82434367541766	0\\
1.82935560859189	0\\
1.83436754176611	0\\
1.83937947494033	0\\
1.84439140811456	0\\
1.84940334128878	0\\
1.85441527446301	0\\
1.85942720763723	0\\
1.86443914081146	0\\
1.86945107398568	0\\
1.8744630071599	0\\
1.87947494033413	0\\
1.88448687350835	0\\
1.88949880668258	0\\
1.8945107398568	0\\
1.89952267303103	0\\
1.90453460620525	0\\
1.90954653937948	0\\
1.9145584725537	0\\
1.91957040572792	0\\
1.92458233890215	0\\
1.92959427207637	0\\
1.9346062052506	0\\
1.93961813842482	0\\
1.94463007159905	0\\
1.94964200477327	0\\
1.95465393794749	0\\
1.95966587112172	0\\
1.96467780429594	0\\
1.96968973747017	0\\
1.97470167064439	0\\
1.97971360381862	0\\
1.98472553699284	0\\
1.98973747016706	0\\
1.99474940334129	0\\
1.99976133651551	0\\
2.00477326968974	0\\
2.00978520286396	0\\
2.01479713603819	0\\
2.01980906921241	0\\
2.02482100238664	0\\
2.02983293556086	0\\
2.03484486873508	0\\
2.03985680190931	0\\
2.04486873508353	0\\
2.04988066825776	0\\
2.05489260143198	0\\
2.05990453460621	0\\
2.06491646778043	0\\
2.06992840095465	0\\
2.07494033412888	0\\
2.0799522673031	0\\
2.08496420047733	0\\
2.08997613365155	0\\
2.09498806682578	0\\
2.1	0\\
};
\addlegendentry{Ref}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00501193317422434	0\\
0.0100238663484487	0\\
0.015035799522673	0\\
0.0200477326968974	0\\
0.0250596658711217	0\\
0.0300715990453461	0\\
0.0350835322195704	0\\
0.0400954653937948	0\\
0.0451073985680191	0\\
0.0501193317422434	0\\
0.0551312649164678	0\\
0.0601431980906921	0\\
0.0651551312649165	0\\
0.0701670644391408	0\\
0.0751789976133652	0\\
0.0801909307875895	0\\
0.0852028639618139	0\\
0.0902147971360382	0\\
0.0952267303102625	0\\
0.100238663484487	0\\
0.105250596658711	0\\
0.110262529832936	0\\
0.11527446300716	0\\
0.120286396181384	0\\
0.125298329355609	0\\
0.130310262529833	0\\
0.135322195704057	0\\
0.140334128878282	0\\
0.145346062052506	0\\
0.15035799522673	0\\
0.155369928400955	0\\
0.160381861575179	0\\
0.165393794749403	0\\
0.170405727923628	0\\
0.175417661097852	0\\
0.180429594272076	0\\
0.185441527446301	0\\
0.190453460620525	0\\
0.195465393794749	0\\
0.200477326968974	0\\
0.205489260143198	0\\
0.210501193317422	0\\
0.215513126491647	0\\
0.220525059665871	0\\
0.225536992840095	0\\
0.23054892601432	0\\
0.235560859188544	0\\
0.240572792362769	0\\
0.245584725536993	0\\
0.250596658711217	0\\
0.255608591885442	0\\
0.260620525059666	0\\
0.26563245823389	0\\
0.270644391408115	0\\
0.275656324582339	0\\
0.280668257756563	0\\
0.285680190930788	0\\
0.290692124105012	0\\
0.295704057279236	0\\
0.300715990453461	0\\
0.305727923627685	0\\
0.310739856801909	0\\
0.315751789976134	0\\
0.320763723150358	0\\
0.325775656324582	0\\
0.330787589498807	0\\
0.335799522673031	0\\
0.340811455847255	0\\
0.34582338902148	186.240829467773\\
0.350835322195704	189.420989990234\\
0.355847255369928	190.845840454102\\
0.360859188544153	194.137802124023\\
0.365871121718377	195.457733154297\\
0.370883054892601	195.033309936523\\
0.375894988066826	194.223434448242\\
0.38090692124105	193.210433959961\\
0.385918854415275	192.031661987305\\
0.390930787589499	190.369720458984\\
0.395942720763723	188.842559814453\\
0.400954653937947	187.329467773438\\
0.405966587112172	185.883590698242\\
0.410978520286396	184.969665527344\\
0.415990453460621	183.845092773438\\
0.421002386634845	182.325592041016\\
0.426014319809069	180.214492797852\\
0.431026252983294	174.509796142578\\
0.436038186157518	176.686767578125\\
0.441050119331742	182.886840820312\\
0.446062052505967	181.897567749023\\
0.451073985680191	180.420761108398\\
0.456085918854415	178.82795715332\\
0.46109785202864	177.707916259766\\
0.466109785202864	176.846939086914\\
0.471121718377088	175.558380126953\\
0.476133651551313	174.404113769531\\
0.481145584725537	173.708236694336\\
0.486157517899761	173.170013427734\\
0.491169451073986	172.350631713867\\
0.49618138424821	171.701461791992\\
0.501193317422434	171.543060302734\\
0.506205250596659	171.031433105469\\
0.511217183770883	168.954528808594\\
0.516229116945107	164.77783203125\\
0.521241050119332	157.831832885742\\
0.526252983293556	149.025344848633\\
0.531264916467781	145.18083190918\\
0.536276849642005	0\\
0.541288782816229	0\\
0.546300715990453	0\\
0.551312649164678	0\\
0.556324582338902	0\\
0.561336515513127	182.001022338867\\
0.566348448687351	182.710037231445\\
0.571360381861575	185.225158691406\\
0.5763723150358	187.656173706055\\
0.581384248210024	189.63362121582\\
0.586396181384248	190.575576782227\\
0.591408114558473	190.370025634766\\
0.596420047732697	189.077941894531\\
0.601431980906921	186.963882446289\\
0.606443914081146	184.771591186523\\
0.61145584725537	182.068267822266\\
0.616467780429594	178.246948242188\\
0.621479713603819	170.184844970703\\
0.626491646778043	156.767044067383\\
0.631503579952267	151.29216003418\\
0.636515513126492	0\\
0.641527446300716	0\\
0.64653937947494	0\\
0.651551312649165	0\\
0.656563245823389	0\\
0.661575178997613	0\\
0.666587112171838	0\\
0.671599045346062	0\\
0.676610978520286	0\\
0.681622911694511	0\\
0.686634844868735	0\\
0.691646778042959	0\\
0.696658711217184	0\\
0.701670644391408	0\\
0.706682577565632	0\\
0.711694510739857	0\\
0.716706443914081	0\\
0.721718377088306	0\\
0.72673031026253	0\\
0.731742243436754	0\\
0.736754176610979	0\\
0.741766109785203	0\\
0.746778042959427	0\\
0.751789976133652	0\\
0.756801909307876	0\\
0.7618138424821	187.861267089844\\
0.766825775656325	197.684051513672\\
0.771837708830549	200.756912231445\\
0.776849642004773	206.465377807617\\
0.781861575178998	213.59765625\\
0.786873508353222	217.330902099609\\
0.791885441527446	219.275939941406\\
0.796897374701671	220.673721313477\\
0.801909307875895	221.571350097656\\
0.806921241050119	222.179672241211\\
0.811933174224344	222.679580688477\\
0.816945107398568	223.182754516602\\
0.821957040572792	223.548690795898\\
0.826968973747017	223.794281005859\\
0.831980906921241	223.97444152832\\
0.836992840095465	224.055633544922\\
0.84200477326969	223.916717529297\\
0.847016706443914	223.580474853516\\
0.852028639618138	223.226715087891\\
0.857040572792363	222.984924316406\\
0.862052505966587	222.700820922852\\
0.867064439140811	222.045669555664\\
0.872076372315036	220.982437133789\\
0.87708830548926	219.731628417969\\
0.882100238663485	218.580749511719\\
0.887112171837709	217.565536499023\\
0.892124105011933	216.459030151367\\
0.897136038186158	214.687850952148\\
0.902147971360382	211.983520507812\\
0.907159904534606	206.577651977539\\
0.91217183770883	201.068664550781\\
0.917183770883055	200.577087402344\\
0.922195704057279	200.551651000977\\
0.927207637231504	197.024780273438\\
0.932219570405728	193.453887939453\\
0.937231503579952	190.320205688477\\
0.942243436754177	187.299072265625\\
0.947255369928401	184.132186889648\\
0.952267303102625	180.655181884766\\
0.95727923627685	178.207931518555\\
0.962291169451074	180.249404907227\\
0.967303102625298	176.022399902344\\
0.972315035799523	166.287612915039\\
0.977326968973747	160.265396118164\\
0.982338902147971	157.648345947266\\
0.987350835322196	155.257110595703\\
0.99236276849642	152.963180541992\\
0.997374701670644	151.09489440918\\
1.00238663484487	149.695709228516\\
1.00739856801909	148.182556152344\\
1.01241050119332	145.169189453125\\
1.01742243436754	139.940795898438\\
1.02243436754177	143.9443359375\\
1.02744630071599	151.23681640625\\
1.03245823389021	153.193313598633\\
1.03747016706444	152.850952148438\\
1.04248210023866	152.125152587891\\
1.04749403341289	151.824172973633\\
1.05250596658711	151.585372924805\\
1.05751789976134	151.584274291992\\
1.06252983293556	151.820953369141\\
1.06754176610979	151.925567626953\\
1.07255369928401	151.835464477539\\
1.07756563245823	151.932632446289\\
1.08257756563246	152.099090576172\\
1.08758949880668	152.096832275391\\
1.09260143198091	152.062515258789\\
1.09761336515513	152.074111938477\\
1.10262529832936	151.935424804688\\
1.10763723150358	151.5537109375\\
1.1126491646778	150.712265014648\\
1.11766109785203	149.001876831055\\
1.12267303102625	145.947204589844\\
1.12768496420048	141.473571777344\\
1.1326968973747	133.159790039062\\
1.13770883054893	0\\
1.14272076372315	0\\
1.14773269689737	0\\
1.1527446300716	0\\
1.15775656324582	0\\
1.16276849642005	0\\
1.16778042959427	0\\
1.1727923627685	0\\
1.17780429594272	0\\
1.18281622911695	0\\
1.18782816229117	0\\
1.19284009546539	0\\
1.19785202863962	0\\
1.20286396181384	0\\
1.20787589498807	0\\
1.21288782816229	0\\
1.21789976133652	0\\
1.22291169451074	0\\
1.22792362768496	181.616455078125\\
1.23293556085919	174.09977722168\\
1.23794749403341	168.808197021484\\
1.24295942720764	166.178863525391\\
1.24797136038186	163.514938354492\\
1.25298329355609	154.424713134766\\
1.25799522673031	149.300598144531\\
1.26300715990453	150.636978149414\\
1.26801909307876	149.542724609375\\
1.27303102625298	144.926071166992\\
1.27804295942721	141.309036254883\\
1.28305489260143	136.37321472168\\
1.28806682577566	130.950241088867\\
1.29307875894988	128.349166870117\\
1.2980906921241	131.852691650391\\
1.30310262529833	140.86376953125\\
1.30811455847255	0\\
1.31312649164678	0\\
1.318138424821	0\\
1.32315035799523	0\\
1.32816229116945	0\\
1.33317422434368	0\\
1.3381861575179	0\\
1.34319809069212	0\\
1.34821002386635	188.362243652344\\
1.35322195704057	183.413269042969\\
1.3582338902148	184.753036499023\\
1.36324582338902	187.091873168945\\
1.36825775656325	189.810089111328\\
1.37326968973747	191.734222412109\\
1.37828162291169	192.951675415039\\
1.38329355608592	193.57177734375\\
1.38830548926014	194.259216308594\\
1.39331742243437	195.27392578125\\
1.39832935560859	196.260406494141\\
1.40334128878282	196.824722290039\\
1.40835322195704	197.218246459961\\
1.41336515513126	197.626220703125\\
1.41837708830549	197.893051147461\\
1.42338902147971	197.89860534668\\
1.42840095465394	197.660308837891\\
1.43341288782816	197.212799072266\\
1.43842482100239	196.328063964844\\
1.44343675417661	195.002304077148\\
1.44844868735084	193.518814086914\\
1.45346062052506	191.524826049805\\
1.45847255369928	189.36279296875\\
1.46348448687351	186.956573486328\\
1.46849642004773	183.912719726562\\
1.47350835322196	180.664535522461\\
1.47852028639618	177.373870849609\\
1.48353221957041	174.28239440918\\
1.48854415274463	171.008666992188\\
1.49355608591885	168.013580322266\\
1.49856801909308	165.396835327148\\
1.5035799522673	163.308975219727\\
1.50859188544153	161.212875366211\\
1.51360381861575	159.017379760742\\
1.51861575178998	157.02717590332\\
1.5236276849642	154.569274902344\\
1.52863961813842	152.072525024414\\
1.53365155131265	149.995956420898\\
1.53866348448687	147.998611450195\\
1.5436754176611	145.582626342773\\
1.54868735083532	143.113021850586\\
1.55369928400955	141.856307983398\\
1.55871121718377	141.09831237793\\
1.563723150358	139.383666992188\\
1.56873508353222	137.264297485352\\
1.57374701670644	135.979507446289\\
1.57875894988067	134.791763305664\\
1.58377088305489	133.834945678711\\
1.58878281622912	132.611480712891\\
1.59379474940334	130.922744750977\\
1.59880668257757	129.388061523438\\
1.60381861575179	128.176132202148\\
1.60883054892601	126.610641479492\\
1.61384248210024	124.684631347656\\
1.61885441527446	122.207946777344\\
1.62386634844869	119.272682189941\\
1.62887828162291	116.179191589355\\
1.63389021479714	112.874534606934\\
1.63890214797136	111.279281616211\\
1.64391408114558	110.524421691895\\
1.64892601431981	0\\
1.65393794749403	0\\
1.65894988066826	0\\
1.66396181384248	0\\
1.66897374701671	0\\
1.67398568019093	0\\
1.67899761336516	0\\
1.68400954653938	0\\
1.6890214797136	0\\
1.69403341288783	0\\
1.69904534606205	0\\
1.70405727923628	0\\
1.7090692124105	0\\
1.71408114558473	0\\
1.71909307875895	0\\
1.72410501193317	0\\
1.7291169451074	0\\
1.73412887828162	0\\
1.73914081145585	0\\
1.74415274463007	0\\
1.7491646778043	0\\
1.75417661097852	0\\
1.75918854415274	0\\
1.76420047732697	0\\
1.76921241050119	0\\
1.77422434367542	0\\
1.77923627684964	0\\
1.78424821002387	0\\
1.78926014319809	0\\
1.79427207637232	0\\
1.79928400954654	0\\
1.80429594272076	0\\
1.80930787589499	0\\
1.81431980906921	0\\
1.81933174224344	0\\
1.82434367541766	0\\
1.82935560859189	0\\
1.83436754176611	0\\
1.83937947494033	0\\
1.84439140811456	0\\
1.84940334128878	0\\
1.85441527446301	0\\
1.85942720763723	0\\
1.86443914081146	0\\
1.86945107398568	0\\
1.8744630071599	0\\
1.87947494033413	0\\
1.88448687350835	0\\
1.88949880668258	0\\
1.8945107398568	0\\
1.89952267303103	0\\
1.90453460620525	0\\
1.90954653937948	0\\
1.9145584725537	0\\
1.91957040572792	0\\
1.92458233890215	0\\
1.92959427207637	0\\
1.9346062052506	0\\
1.93961813842482	0\\
1.94463007159905	0\\
1.94964200477327	0\\
1.95465393794749	0\\
1.95966587112172	0\\
1.96467780429594	0\\
1.96968973747017	0\\
1.97470167064439	0\\
1.97971360381862	0\\
1.98472553699284	0\\
1.98973747016706	0\\
1.99474940334129	0\\
1.99976133651551	0\\
2.00477326968974	0\\
2.00978520286396	0\\
2.01479713603819	0\\
2.01980906921241	0\\
2.02482100238664	0\\
2.02983293556086	0\\
2.03484486873508	0\\
2.03985680190931	0\\
2.04486873508353	0\\
2.04988066825776	0\\
2.05489260143198	0\\
2.05990453460621	0\\
2.06491646778043	0\\
2.06992840095465	0\\
2.07494033412888	0\\
2.0799522673031	0\\
2.08496420047733	0\\
2.08997613365155	0\\
2.09498806682578	0\\
2.1	0\\
};
\addlegendentry{Gen}

\end{axis}
\end{tikzpicture}%

==> figures/f0_contour_orig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.709in,
height=3.236in,
at={(1.629in,2.062in)},
scale only axis,
xmin=0,
xmax=3.15,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=237.452331542969,
ytick={  0,  50, 100, 150, 200},
ylabel style={font=\color{white!15!black}},
ylabel={F0 [Hz]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.00500794912559618	0\\
0.0100158982511924	0\\
0.0150238473767886	0\\
0.0200317965023847	0\\
0.0250397456279809	0\\
0.0300476947535771	0\\
0.0350556438791733	0\\
0.0400635930047695	0\\
0.0450715421303657	0\\
0.0500794912559618	0\\
0.055087440381558	0\\
0.0600953895071542	0\\
0.0651033386327504	0\\
0.0701112877583466	0\\
0.0751192368839428	0\\
0.0801271860095389	0\\
0.0851351351351351	0\\
0.0901430842607313	0\\
0.0951510333863275	0\\
0.100158982511924	0\\
0.10516693163752	0\\
0.110174880763116	0\\
0.115182829888712	0\\
0.120190779014308	0\\
0.125198728139905	0\\
0.130206677265501	0\\
0.135214626391097	0\\
0.140222575516693	0\\
0.145230524642289	0\\
0.150238473767886	0\\
0.155246422893482	0\\
0.160254372019078	0\\
0.165262321144674	0\\
0.17027027027027	0\\
0.175278219395866	0\\
0.180286168521463	0\\
0.185294117647059	0\\
0.190302066772655	0\\
0.195310015898251	0\\
0.200317965023847	0\\
0.205325914149444	0\\
0.21033386327504	0\\
0.215341812400636	0\\
0.220349761526232	0\\
0.225357710651828	0\\
0.230365659777424	0\\
0.235373608903021	0\\
0.240381558028617	0\\
0.245389507154213	0\\
0.250397456279809	0\\
0.255405405405405	0\\
0.260413354531002	0\\
0.265421303656598	0\\
0.270429252782194	0\\
0.27543720190779	0\\
0.280445151033386	0\\
0.285453100158983	0\\
0.290461049284579	0\\
0.295468998410175	0\\
0.300476947535771	0\\
0.305484896661367	0\\
0.310492845786963	0\\
0.31550079491256	0\\
0.320508744038156	0\\
0.325516693163752	0\\
0.330524642289348	0\\
0.335532591414944	0\\
0.340540540540541	0\\
0.345548489666137	0\\
0.350556438791733	0\\
0.355564387917329	0\\
0.360572337042925	0\\
0.365580286168521	0\\
0.370588235294118	0\\
0.375596184419714	0\\
0.38060413354531	225.886901855469\\
0.385612082670906	230.239334106445\\
0.390620031796502	228.675918579102\\
0.395627980922099	229.403625488281\\
0.400635930047695	230.348159790039\\
0.405643879173291	237.452331542969\\
0.410651828298887	232.444900512695\\
0.415659777424483	229.136428833008\\
0.420667726550079	230.172149658203\\
0.425675675675676	229.119064331055\\
0.430683624801272	228.036849975586\\
0.435691573926868	228.036743164062\\
0.440699523052464	228.041091918945\\
0.44570747217806	229.120147705078\\
0.450715421303657	226.965713500977\\
0.455723370429253	228.03239440918\\
0.460731319554849	228.03239440918\\
0.465739268680445	228.032943725586\\
0.470747217806041	226.955429077148\\
0.475755166931637	225.888076782227\\
0.480763116057234	225.281829833984\\
0.48577106518283	224.460052490234\\
0.490779014308426	210.566604614258\\
0.495786963434022	213.498306274414\\
0.500794912559618	216.665985107422\\
0.505802861685215	214.939590454102\\
0.510810810810811	214.397384643555\\
0.515818759936407	214.232650756836\\
0.520826709062003	213.186401367188\\
0.525834658187599	211.940612792969\\
0.530842607313196	210.433013916016\\
0.535850556438792	208.663131713867\\
0.540858505564388	206.101776123047\\
0.545866454689984	203.466369628906\\
0.55087440381558	198.989105224609\\
0.555882352941176	194.353851318359\\
0.560890302066773	194.804779052734\\
0.565898251192369	212.855667114258\\
0.570906200317965	0\\
0.575914149443561	0\\
0.580922098569157	0\\
0.585930047694754	0\\
0.59093799682035	0\\
0.595945945945946	0\\
0.600953895071542	0\\
0.605961844197138	0\\
0.610969793322734	0\\
0.615977742448331	0\\
0.620985691573927	0\\
0.625993640699523	196.185348510742\\
0.631001589825119	193.726715087891\\
0.636009538950715	191.147811889648\\
0.641017488076312	189.076507568359\\
0.646025437201908	188.086013793945\\
0.651033386327504	187.356399536133\\
0.6560413354531	185.323348999023\\
0.661049284578696	181.561660766602\\
0.666057233704292	176.751388549805\\
0.671065182829889	173.488235473633\\
0.676073131955485	169.737487792969\\
0.681081081081081	166.928985595703\\
0.686089030206677	164.925521850586\\
0.691096979332273	163.511566162109\\
0.69610492845787	162.493759155273\\
0.701112877583466	161.342666625977\\
0.706120826709062	159.201522827148\\
0.711128775834658	158.052642822266\\
0.716136724960254	157.923828125\\
0.72114467408585	156.033355712891\\
0.726152623211447	149.92414855957\\
0.731160572337043	141.469619750977\\
0.736168521462639	136.405395507812\\
0.741176470588235	136.171432495117\\
0.746184419713831	0\\
0.751192368839428	0\\
0.756200317965024	0\\
0.76120826709062	0\\
0.766216216216216	0\\
0.771224165341812	0\\
0.776232114467409	0\\
0.781240063593005	0\\
0.786248012718601	0\\
0.791255961844197	0\\
0.796263910969793	0\\
0.80127186009539	0\\
0.806279809220986	0\\
0.811287758346582	0\\
0.816295707472178	0\\
0.821303656597774	0\\
0.82631160572337	0\\
0.831319554848967	0\\
0.836327503974563	0\\
0.841335453100159	0\\
0.846343402225755	0\\
0.851351351351351	0\\
0.856359300476948	0\\
0.861367249602544	0\\
0.86637519872814	0\\
0.871383147853736	0\\
0.876391096979332	0\\
0.881399046104928	0\\
0.886406995230525	0\\
0.891414944356121	0\\
0.896422893481717	0\\
0.901430842607313	0\\
0.906438791732909	203.821090698242\\
0.911446740858506	209.447845458984\\
0.916454689984102	205.947937011719\\
0.921462639109698	205.197555541992\\
0.926470588235294	204.880477905273\\
0.93147853736089	203.241027832031\\
0.936486486486486	201.467834472656\\
0.941494435612083	200.352996826172\\
0.946502384737679	199.519653320312\\
0.951510333863275	197.623382568359\\
0.956518282988871	196.406524658203\\
0.961526232114467	195.09602355957\\
0.966534181240064	193.938278198242\\
0.97154213036566	193.157501220703\\
0.976550079491256	191.909301757812\\
0.981558028616852	190.530288696289\\
0.986565977742448	188.605117797852\\
0.991573926868044	187.138809204102\\
0.996581875993641	185.223342895508\\
1.00158982511924	183.754592895508\\
1.00659777424483	181.965118408203\\
1.01160572337043	179.945861816406\\
1.01661367249603	177.497406005859\\
1.02162162162162	174.295272827148\\
1.02662957074722	171.125778198242\\
1.03163751987281	168.725875854492\\
1.03664546899841	166.754043579102\\
1.04165341812401	162.39453125\\
1.0466613672496	159.624465942383\\
1.0516693163752	157.120346069336\\
1.05667726550079	154.977233886719\\
1.06168521462639	151.941955566406\\
1.06669316375199	149.135269165039\\
1.07170111287758	147.016708374023\\
1.07670906200318	146.121765136719\\
1.08171701112878	144.362533569336\\
1.08672496025437	143.415145874023\\
1.09173290937997	142.878570556641\\
1.09674085850556	142.081985473633\\
1.10174880763116	140.767044067383\\
1.10675675675676	140.304321289062\\
1.11176470588235	139.753524780273\\
1.11677265500795	139.349014282227\\
1.12178060413355	139.633499145508\\
1.12678855325914	139.373931884766\\
1.13179650238474	138.604156494141\\
1.13680445151033	137.682540893555\\
1.14181240063593	137.253845214844\\
1.14682034976153	137.202087402344\\
1.15182829888712	136.904006958008\\
1.15683624801272	137.339279174805\\
1.16184419713831	138.0537109375\\
1.16685214626391	134.96403503418\\
1.17186009538951	133.519439697266\\
1.1768680445151	134.643859863281\\
1.1818759936407	141.801910400391\\
1.1868839427663	141.574020385742\\
1.19189189189189	0\\
1.19689984101749	0\\
1.20190779014308	0\\
1.20691573926868	0\\
1.21192368839428	0\\
1.21693163751987	0\\
1.22193958664547	0\\
1.22694753577107	0\\
1.23195548489666	0\\
1.23696343402226	0\\
1.24197138314785	0\\
1.24697933227345	0\\
1.25198728139905	0\\
1.25699523052464	0\\
1.26200317965024	0\\
1.26701112877583	0\\
1.27201907790143	0\\
1.27702702702703	0\\
1.28203497615262	0\\
1.28704292527822	0\\
1.29205087440382	0\\
1.29705882352941	0\\
1.30206677265501	0\\
1.3070747217806	0\\
1.3120826709062	0\\
1.3170906200318	0\\
1.32209856915739	0\\
1.32710651828299	0\\
1.33211446740858	0\\
1.33712241653418	0\\
1.34213036565978	0\\
1.34713831478537	0\\
1.35214626391097	0\\
1.35715421303657	0\\
1.36216216216216	0\\
1.36717011128776	0\\
1.37217806041335	0\\
1.37718600953895	0\\
1.38219395866455	0\\
1.38720190779014	0\\
1.39220985691574	0\\
1.39721780604134	0\\
1.40222575516693	0\\
1.40723370429253	0\\
1.41224165341812	0\\
1.41724960254372	0\\
1.42225755166932	0\\
1.42726550079491	0\\
1.43227344992051	0\\
1.4372813990461	0\\
1.4422893481717	0\\
1.4472972972973	0\\
1.45230524642289	0\\
1.45731319554849	0\\
1.46232114467409	0\\
1.46732909379968	0\\
1.47233704292528	0\\
1.47734499205087	0\\
1.48235294117647	0\\
1.48736089030207	0\\
1.49236883942766	0\\
1.49737678855326	0\\
1.50238473767886	0\\
1.50739268680445	0\\
1.51240063593005	0\\
1.51740858505564	0\\
1.52241653418124	0\\
1.52742448330684	0\\
1.53243243243243	0\\
1.53744038155803	0\\
1.54244833068362	0\\
1.54745627980922	0\\
1.55246422893482	0\\
1.55747217806041	0\\
1.56248012718601	0\\
1.56748807631161	0\\
1.5724960254372	0\\
1.5775039745628	0\\
1.58251192368839	0\\
1.58751987281399	0\\
1.59252782193959	0\\
1.59753577106518	0\\
1.60254372019078	0\\
1.60755166931638	0\\
1.61255961844197	0\\
1.61756756756757	0\\
1.62257551669316	0\\
1.62758346581876	0\\
1.63259141494436	176.801376342773\\
1.63759936406995	180.105880737305\\
1.64260731319555	193.597717285156\\
1.64761526232114	198.085952758789\\
1.65262321144674	199.903335571289\\
1.65763116057234	197.804306030273\\
1.66263910969793	196.188995361328\\
1.66764705882353	194.804504394531\\
1.67265500794913	192.102386474609\\
1.67766295707472	192.557174682617\\
1.68267090620032	190.137390136719\\
1.68767885532591	191.220825195312\\
1.69268680445151	190.440643310547\\
1.69769475357711	189.349700927734\\
1.7027027027027	189.352767944336\\
1.7077106518283	190.100219726562\\
1.7127186009539	189.823684692383\\
1.71772655007949	182.308776855469\\
1.72273449920509	190.062347412109\\
1.72774244833068	194.026809692383\\
1.73275039745628	193.147003173828\\
1.73775834658188	192.471069335938\\
1.74276629570747	192.451705932617\\
1.74777424483307	192.842025756836\\
1.75278219395866	192.380966186523\\
1.75779014308426	192.416564941406\\
1.76279809220986	192.200241088867\\
1.76780604133545	191.246810913086\\
1.77281399046105	189.986679077148\\
1.77782193958665	189.338516235352\\
1.78282988871224	190.31672668457\\
1.78783783783784	187.372482299805\\
1.79284578696343	188.797576904297\\
1.79785373608903	187.228240966797\\
1.80286168521463	186.874145507812\\
1.80786963434022	187.137283325195\\
1.81287758346582	188.436752319336\\
1.81788553259141	188.059921264648\\
1.82289348171701	187.784637451172\\
1.82790143084261	187.36882019043\\
1.8329093799682	187.135330200195\\
1.8379173290938	186.850357055664\\
1.8429252782194	186.060668945312\\
1.84793322734499	185.493988037109\\
1.85294117647059	185.55192565918\\
1.85794912559618	184.062652587891\\
1.86295707472178	180.846740722656\\
1.86796502384738	171.998901367188\\
1.87297297297297	179.881607055664\\
1.87798092209857	179.358200073242\\
1.88298887122417	178.446350097656\\
1.88799682034976	177.694900512695\\
1.89300476947536	177.525512695312\\
1.89801271860095	178.097320556641\\
1.90302066772655	177.945709228516\\
1.90802861685215	177.925003051758\\
1.91303656597774	178.606994628906\\
1.91804451510334	179.572738647461\\
1.92305246422893	179.625839233398\\
1.92806041335453	179.600921630859\\
1.93306836248013	183.162612915039\\
1.93807631160572	191.247360229492\\
1.94308426073132	185.885787963867\\
1.94809220985692	185.181228637695\\
1.95310015898251	186.718627929688\\
1.95810810810811	187.048431396484\\
1.9631160572337	186.41535949707\\
1.9681240063593	186.416061401367\\
1.9731319554849	187.872497558594\\
1.97813990461049	187.877166748047\\
1.98314785373609	190.858734130859\\
1.98815580286169	192.217559814453\\
1.99316375198728	192.56526184082\\
1.99817170111288	192.497039794922\\
2.00317965023847	192.931427001953\\
2.00818759936407	192.265594482422\\
2.01319554848967	190.102767944336\\
2.01820349761526	189.29914855957\\
2.02321144674086	183.334320068359\\
2.02821939586645	179.162628173828\\
2.03322734499205	168.123550415039\\
2.03823529411765	161.368362426758\\
2.04324324324324	0\\
2.04825119236884	0\\
2.05325914149444	0\\
2.05826709062003	0\\
2.06327503974563	0\\
2.06828298887122	0\\
2.07329093799682	0\\
2.07829888712242	0\\
2.08330683624801	0\\
2.08831478537361	0\\
2.09332273449921	0\\
2.0983306836248	0\\
2.1033386327504	0\\
2.10834658187599	0\\
2.11335453100159	0\\
2.11836248012719	0\\
2.12337042925278	0\\
2.12837837837838	0\\
2.13338632750397	0\\
2.13839427662957	201.111358642578\\
2.14340222575517	196.390335083008\\
2.14841017488076	193.929595947266\\
2.15341812400636	194.709213256836\\
2.15842607313196	194.711639404297\\
2.16343402225755	189.367034912109\\
2.16844197138315	183.58039855957\\
2.17344992050874	170.532196044922\\
2.17845786963434	0\\
2.18346581875994	0\\
2.18847376788553	0\\
2.19348171701113	0\\
2.19848966613672	0\\
2.20349761526232	0\\
2.20850556438792	0\\
2.21351351351351	0\\
2.21852146263911	0\\
2.22352941176471	0\\
2.2285373608903	0\\
2.2335453100159	0\\
2.23855325914149	0\\
2.24356120826709	0\\
2.24856915739269	0\\
2.25357710651828	0\\
2.25858505564388	0\\
2.26359300476948	0\\
2.26860095389507	0\\
2.27360890302067	169.304534912109\\
2.27861685214626	162.986907958984\\
2.28362480127186	160.887542724609\\
2.28863275039746	162.43620300293\\
2.29364069952305	169.312362670898\\
2.29864864864865	172.544845581055\\
2.30365659777424	173.743713378906\\
2.30866454689984	174.774063110352\\
2.31367249602544	175.091125488281\\
2.31868044515103	174.40119934082\\
2.32368839427663	173.038467407227\\
2.32869634340223	171.242263793945\\
2.33370429252782	170.445785522461\\
2.33871224165342	169.692886352539\\
2.34372019077901	169.713928222656\\
2.34872813990461	169.786544799805\\
2.35373608903021	169.608917236328\\
2.3587440381558	169.596466064453\\
2.3637519872814	169.468902587891\\
2.368759936407	172.114593505859\\
2.37376788553259	169.974304199219\\
2.37877583465819	168.110321044922\\
2.38378378378378	167.213470458984\\
2.38879173290938	166.352264404297\\
2.39379968203498	165.196517944336\\
2.39880763116057	168.898223876953\\
2.40381558028617	171.849136352539\\
2.40882352941176	172.323333740234\\
2.41383147853736	172.548461914062\\
2.41883942766296	172.82209777832\\
2.42384737678855	172.827606201172\\
2.42885532591415	172.496719360352\\
2.43386327503975	173.280975341797\\
2.43887122416534	173.282867431641\\
2.44387917329094	173.96240234375\\
2.44888712241653	174.296279907227\\
2.45389507154213	174.7333984375\\
2.45890302066773	175.457275390625\\
2.46391096979332	180.111373901367\\
2.46891891891892	187.135330200195\\
2.47392686804452	180.111709594727\\
2.47893481717011	180.876159667969\\
2.48394276629571	181.97917175293\\
2.4889507154213	182.007369995117\\
2.4939586645469	182.524673461914\\
2.4989666136725	183.072494506836\\
2.50397456279809	183.557464599609\\
2.50898251192369	183.556762695312\\
2.51399046104928	183.408721923828\\
2.51899841017488	183.962539672852\\
2.52400635930048	183.614974975586\\
2.52901430842607	183.876770019531\\
2.53402225755167	184.149749755859\\
2.53903020667727	183.514053344727\\
2.54403815580286	183.286148071289\\
2.54904610492846	182.487945556641\\
2.55405405405405	181.672500610352\\
2.55906200317965	181.235382080078\\
2.56406995230525	180.350540161133\\
2.56907790143084	179.085159301758\\
2.57408585055644	178.334579467773\\
2.57909379968204	177.519592285156\\
2.58410174880763	176.141479492188\\
2.58910969793323	173.604431152344\\
2.59411764705882	171.739929199219\\
2.59912559618442	168.725799560547\\
2.60413354531002	168.018325805664\\
2.60914149443561	166.010177612305\\
2.61414944356121	165.036758422852\\
2.6191573926868	162.190002441406\\
2.6241653418124	159.739364624023\\
2.629173290938	156.104507446289\\
2.63418124006359	155.595291137695\\
2.63918918918919	155.090713500977\\
2.64419713831479	152.698043823242\\
2.64920508744038	152.182891845703\\
2.65421303656598	150.235305786133\\
2.65922098569157	148.143844604492\\
2.66422893481717	147.465560913086\\
2.66923688394277	146.119186401367\\
2.67424483306836	145.304397583008\\
2.67925278219396	143.928405761719\\
2.68426073131955	143.31787109375\\
2.68926868044515	141.87873840332\\
2.69427662957075	140.753616333008\\
2.69928457869634	138.918380737305\\
2.70429252782194	140.609527587891\\
2.70930047694754	139.871124267578\\
2.71430842607313	137.533126831055\\
2.71931637519873	137.747360229492\\
2.72432432432432	137.878128051758\\
2.72933227344992	137.904037475586\\
2.73434022257552	137.51057434082\\
2.73934817170111	137.50178527832\\
2.74435612082671	137.27262878418\\
2.74936406995231	138.446868896484\\
2.7543720190779	137.653793334961\\
2.7593799682035	137.62287902832\\
2.76438791732909	137.122680664062\\
2.76939586645469	139.241485595703\\
2.77440381558029	139.050521850586\\
2.77941176470588	138.867446899414\\
2.78441971383148	138.853271484375\\
2.78942766295707	139.463684082031\\
2.79443561208267	139.848724365234\\
2.79944356120827	139.839385986328\\
2.80445151033386	139.330276489258\\
2.80945945945946	139.430435180664\\
2.81446740858506	139.38264465332\\
2.81947535771065	137.888320922852\\
2.82448330683625	137.828430175781\\
2.82949125596184	135.697296142578\\
2.83449920508744	137.914093017578\\
2.83950715421304	139.736343383789\\
2.84451510333863	0\\
2.84952305246423	0\\
2.85453100158983	0\\
2.85953895071542	0\\
2.86454689984102	0\\
2.86955484896661	0\\
2.87456279809221	0\\
2.87957074721781	0\\
2.8845786963434	0\\
2.889586645469	0\\
2.89459459459459	0\\
2.89960254372019	0\\
2.90461049284579	0\\
2.90961844197138	0\\
2.91462639109698	0\\
2.91963434022258	0\\
2.92464228934817	0\\
2.92965023847377	0\\
2.93465818759936	0\\
2.93966613672496	0\\
2.94467408585056	0\\
2.94968203497615	0\\
2.95468998410175	0\\
2.95969793322734	0\\
2.96470588235294	0\\
2.96971383147854	0\\
2.97472178060413	0\\
2.97972972972973	0\\
2.98473767885533	0\\
2.98974562798092	0\\
2.99475357710652	0\\
2.99976152623211	0\\
3.00476947535771	0\\
3.00977742448331	0\\
3.0147853736089	0\\
3.0197933227345	0\\
3.0248012718601	0\\
3.02980922098569	0\\
3.03481717011129	0\\
3.03982511923688	0\\
3.04483306836248	0\\
3.04984101748808	0\\
3.05484896661367	0\\
3.05985691573927	0\\
3.06486486486486	0\\
3.06987281399046	0\\
3.07488076311606	0\\
3.07988871224165	0\\
3.08489666136725	0\\
3.08990461049285	0\\
3.09491255961844	0\\
3.09992050874404	0\\
3.10492845786963	0\\
3.10993640699523	0\\
3.11494435612083	0\\
3.11995230524642	0\\
3.12496025437202	0\\
3.12996820349762	0\\
3.13497615262321	0\\
3.13998410174881	0\\
3.1449920508744	0\\
3.15	0\\
};
\addlegendentry{Ref}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00500794912559618	0\\
0.0100158982511924	0\\
0.0150238473767886	0\\
0.0200317965023847	0\\
0.0250397456279809	0\\
0.0300476947535771	0\\
0.0350556438791733	0\\
0.0400635930047695	0\\
0.0450715421303657	0\\
0.0500794912559618	0\\
0.055087440381558	0\\
0.0600953895071542	0\\
0.0651033386327504	0\\
0.0701112877583466	0\\
0.0751192368839428	0\\
0.0801271860095389	0\\
0.0851351351351351	0\\
0.0901430842607313	0\\
0.0951510333863275	0\\
0.100158982511924	0\\
0.10516693163752	0\\
0.110174880763116	0\\
0.115182829888712	0\\
0.120190779014308	0\\
0.125198728139905	0\\
0.130206677265501	0\\
0.135214626391097	0\\
0.140222575516693	0\\
0.145230524642289	0\\
0.150238473767886	0\\
0.155246422893482	0\\
0.160254372019078	0\\
0.165262321144674	0\\
0.17027027027027	0\\
0.175278219395866	0\\
0.180286168521463	0\\
0.185294117647059	0\\
0.190302066772655	0\\
0.195310015898251	0\\
0.200317965023847	0\\
0.205325914149444	0\\
0.21033386327504	0\\
0.215341812400636	0\\
0.220349761526232	0\\
0.225357710651828	0\\
0.230365659777424	0\\
0.235373608903021	0\\
0.240381558028617	0\\
0.245389507154213	0\\
0.250397456279809	0\\
0.255405405405405	0\\
0.260413354531002	0\\
0.265421303656598	0\\
0.270429252782194	0\\
0.27543720190779	0\\
0.280445151033386	0\\
0.285453100158983	0\\
0.290461049284579	0\\
0.295468998410175	0\\
0.300476947535771	0\\
0.305484896661367	0\\
0.310492845786963	0\\
0.31550079491256	0\\
0.320508744038156	0\\
0.325516693163752	0\\
0.330524642289348	0\\
0.335532591414944	0\\
0.340540540540541	0\\
0.345548489666137	0\\
0.350556438791733	0\\
0.355564387917329	0\\
0.360572337042925	0\\
0.365580286168521	0\\
0.370588235294118	0\\
0.375596184419714	0\\
0.38060413354531	231.698348999023\\
0.385612082670906	229.585235595703\\
0.390620031796502	229.315841674805\\
0.395627980922099	229.889739990234\\
0.400635930047695	230.559173583984\\
0.405643879173291	231.385360717773\\
0.410651828298887	232.573379516602\\
0.415659777424483	233.635330200195\\
0.420667726550079	234.032760620117\\
0.425675675675676	233.603256225586\\
0.430683624801272	232.325592041016\\
0.435691573926868	230.990112304688\\
0.440699523052464	230.267364501953\\
0.44570747217806	229.600128173828\\
0.450715421303657	228.871780395508\\
0.455723370429253	228.389297485352\\
0.460731319554849	228.148529052734\\
0.465739268680445	228.044876098633\\
0.470747217806041	228.002319335938\\
0.475755166931637	227.815444946289\\
0.480763116057234	227.009094238281\\
0.48577106518283	224.230453491211\\
0.490779014308426	219.347686767578\\
0.495786963434022	219.32177734375\\
0.500794912559618	220.64778137207\\
0.505802861685215	220.054244995117\\
0.510810810810811	219.399398803711\\
0.515818759936407	218.358169555664\\
0.520826709062003	217.227172851562\\
0.525834658187599	216.199676513672\\
0.530842607313196	214.981246948242\\
0.535850556438792	213.292327880859\\
0.540858505564388	210.340667724609\\
0.545866454689984	205.721069335938\\
0.55087440381558	201.125457763672\\
0.555882352941176	195.402633666992\\
0.560890302066773	192.398452758789\\
0.565898251192369	199.511703491211\\
0.570906200317965	0\\
0.575914149443561	0\\
0.580922098569157	0\\
0.585930047694754	0\\
0.59093799682035	0\\
0.595945945945946	0\\
0.600953895071542	0\\
0.605961844197138	0\\
0.610969793322734	0\\
0.615977742448331	0\\
0.620985691573927	0\\
0.625993640699523	189.384780883789\\
0.631001589825119	190.085494995117\\
0.636009538950715	188.475311279297\\
0.641017488076312	188.419937133789\\
0.646025437201908	188.071090698242\\
0.651033386327504	186.7626953125\\
0.6560413354531	184.61198425293\\
0.661049284578696	180.737030029297\\
0.666057233704292	176.713027954102\\
0.671065182829889	173.176147460938\\
0.676073131955485	169.880935668945\\
0.681081081081081	167.413665771484\\
0.686089030206677	165.307144165039\\
0.691096979332273	163.903869628906\\
0.69610492845787	162.928817749023\\
0.701112877583466	162.025985717773\\
0.706120826709062	161.118667602539\\
0.711128775834658	159.914093017578\\
0.716136724960254	158.316970825195\\
0.72114467408585	155.77018737793\\
0.726152623211447	150.215759277344\\
0.731160572337043	139.263778686523\\
0.736168521462639	134.655654907227\\
0.741176470588235	136.170150756836\\
0.746184419713831	0\\
0.751192368839428	0\\
0.756200317965024	0\\
0.76120826709062	0\\
0.766216216216216	0\\
0.771224165341812	0\\
0.776232114467409	0\\
0.781240063593005	0\\
0.786248012718601	0\\
0.791255961844197	0\\
0.796263910969793	0\\
0.80127186009539	0\\
0.806279809220986	0\\
0.811287758346582	0\\
0.816295707472178	0\\
0.821303656597774	0\\
0.82631160572337	0\\
0.831319554848967	0\\
0.836327503974563	0\\
0.841335453100159	0\\
0.846343402225755	0\\
0.851351351351351	0\\
0.856359300476948	0\\
0.861367249602544	0\\
0.86637519872814	0\\
0.871383147853736	0\\
0.876391096979332	0\\
0.881399046104928	0\\
0.886406995230525	0\\
0.891414944356121	0\\
0.896422893481717	0\\
0.901430842607313	0\\
0.906438791732909	211.016357421875\\
0.911446740858506	208.949523925781\\
0.916454689984102	207.035171508789\\
0.921462639109698	205.640396118164\\
0.926470588235294	203.679046630859\\
0.93147853736089	201.669692993164\\
0.936486486486486	200.236053466797\\
0.941494435612083	199.351623535156\\
0.946502384737679	198.625823974609\\
0.951510333863275	198.001251220703\\
0.956518282988871	197.404098510742\\
0.961526232114467	196.509094238281\\
0.966534181240064	195.408737182617\\
0.97154213036566	194.129913330078\\
0.976550079491256	192.640670776367\\
0.981558028616852	190.616073608398\\
0.986565977742448	188.80859375\\
0.991573926868044	187.267562866211\\
0.996581875993641	185.28645324707\\
1.00158982511924	183.939575195312\\
1.00659777424483	181.75944519043\\
1.01160572337043	179.747375488281\\
1.01661367249603	176.80094909668\\
1.02162162162162	173.81266784668\\
1.02662957074722	171.02604675293\\
1.03163751987281	168.362594604492\\
1.03664546899841	165.9814453125\\
1.04165341812401	162.231735229492\\
1.0466613672496	159.021102905273\\
1.0516693163752	156.437438964844\\
1.05667726550079	154.061782836914\\
1.06168521462639	151.414352416992\\
1.06669316375199	148.898803710938\\
1.07170111287758	147.088973999023\\
1.07670906200318	145.710296630859\\
1.08171701112878	144.768814086914\\
1.08672496025437	143.61848449707\\
1.09173290937997	142.340103149414\\
1.09674085850556	141.362548828125\\
1.10174880763116	140.593399047852\\
1.10675675675676	140.052734375\\
1.11176470588235	139.633255004883\\
1.11677265500795	139.227401733398\\
1.12178060413355	138.899719238281\\
1.12678855325914	138.771484375\\
1.13179650238474	138.333221435547\\
1.13680445151033	137.290786743164\\
1.14181240063593	136.474136352539\\
1.14682034976153	136.407211303711\\
1.15182829888712	136.259078979492\\
1.15683624801272	136.04345703125\\
1.16184419713831	135.145843505859\\
1.16685214626391	133.208953857422\\
1.17186009538951	131.415420532227\\
1.1768680445151	136.012634277344\\
1.1818759936407	139.057464599609\\
1.1868839427663	138.652969360352\\
1.19189189189189	0\\
1.19689984101749	0\\
1.20190779014308	0\\
1.20691573926868	0\\
1.21192368839428	0\\
1.21693163751987	0\\
1.22193958664547	0\\
1.22694753577107	0\\
1.23195548489666	0\\
1.23696343402226	0\\
1.24197138314785	0\\
1.24697933227345	0\\
1.25198728139905	0\\
1.25699523052464	0\\
1.26200317965024	0\\
1.26701112877583	0\\
1.27201907790143	0\\
1.27702702702703	0\\
1.28203497615262	0\\
1.28704292527822	0\\
1.29205087440382	0\\
1.29705882352941	0\\
1.30206677265501	0\\
1.3070747217806	0\\
1.3120826709062	0\\
1.3170906200318	0\\
1.32209856915739	0\\
1.32710651828299	0\\
1.33211446740858	0\\
1.33712241653418	0\\
1.34213036565978	0\\
1.34713831478537	0\\
1.35214626391097	0\\
1.35715421303657	0\\
1.36216216216216	0\\
1.36717011128776	0\\
1.37217806041335	0\\
1.37718600953895	0\\
1.38219395866455	0\\
1.38720190779014	0\\
1.39220985691574	0\\
1.39721780604134	0\\
1.40222575516693	0\\
1.40723370429253	0\\
1.41224165341812	0\\
1.41724960254372	0\\
1.42225755166932	0\\
1.42726550079491	0\\
1.43227344992051	0\\
1.4372813990461	0\\
1.4422893481717	0\\
1.4472972972973	0\\
1.45230524642289	0\\
1.45731319554849	0\\
1.46232114467409	0\\
1.46732909379968	0\\
1.47233704292528	0\\
1.47734499205087	0\\
1.48235294117647	0\\
1.48736089030207	0\\
1.49236883942766	0\\
1.49737678855326	0\\
1.50238473767886	0\\
1.50739268680445	0\\
1.51240063593005	0\\
1.51740858505564	0\\
1.52241653418124	0\\
1.52742448330684	0\\
1.53243243243243	0\\
1.53744038155803	0\\
1.54244833068362	0\\
1.54745627980922	0\\
1.55246422893482	0\\
1.55747217806041	0\\
1.56248012718601	0\\
1.56748807631161	0\\
1.5724960254372	0\\
1.5775039745628	0\\
1.58251192368839	0\\
1.58751987281399	0\\
1.59252782193959	0\\
1.59753577106518	0\\
1.60254372019078	0\\
1.60755166931638	0\\
1.61255961844197	0\\
1.61756756756757	0\\
1.62257551669316	0\\
1.62758346581876	0\\
1.63259141494436	170.703567504883\\
1.63759936406995	185.846832275391\\
1.64260731319555	196.558242797852\\
1.64761526232114	198.709320068359\\
1.65262321144674	198.958435058594\\
1.65763116057234	198.294509887695\\
1.66263910969793	197.712387084961\\
1.66764705882353	197.087310791016\\
1.67265500794913	195.556777954102\\
1.67766295707472	193.951965332031\\
1.68267090620032	192.950820922852\\
1.68767885532591	192.183258056641\\
1.69268680445151	191.273452758789\\
1.69769475357711	190.655563354492\\
1.7027027027027	191.044631958008\\
1.7077106518283	191.454696655273\\
1.7127186009539	189.518463134766\\
1.71772655007949	186.921325683594\\
1.72273449920509	193.542495727539\\
1.72774244833068	196.731353759766\\
1.73275039745628	196.432678222656\\
1.73775834658188	196.925155639648\\
1.74276629570747	197.602447509766\\
1.74777424483307	197.126998901367\\
1.75278219395866	195.991165161133\\
1.75779014308426	195.225540161133\\
1.76279809220986	194.100708007812\\
1.76780604133545	192.545379638672\\
1.77281399046105	191.243118286133\\
1.77782193958665	190.486923217773\\
1.78282988871224	189.899230957031\\
1.78783783783784	188.874313354492\\
1.79284578696343	187.917007446289\\
1.79785373608903	187.751159667969\\
1.80286168521463	187.804809570312\\
1.80786963434022	187.984130859375\\
1.81287758346582	188.129257202148\\
1.81788553259141	187.873123168945\\
1.82289348171701	187.285568237305\\
1.82790143084261	186.949142456055\\
1.8329093799682	186.92756652832\\
1.8379173290938	186.741058349609\\
1.8429252782194	186.215667724609\\
1.84793322734499	185.524826049805\\
1.85294117647059	185.183700561523\\
1.85794912559618	184.250717163086\\
1.86295707472178	179.729629516602\\
1.86796502384738	175.301864624023\\
1.87297297297297	180.29997253418\\
1.87798092209857	180.38996887207\\
1.88298887122417	179.006454467773\\
1.88799682034976	178.079559326172\\
1.89300476947536	177.944564819336\\
1.89801271860095	177.646011352539\\
1.90302066772655	177.592559814453\\
1.90802861685215	178.235214233398\\
1.91303656597774	178.582901000977\\
1.91804451510334	179.777954101562\\
1.92305246422893	180.696517944336\\
1.92806041335453	180.790435791016\\
1.93306836248013	185.204788208008\\
1.93807631160572	188.717803955078\\
1.94308426073132	188.350280761719\\
1.94809220985692	187.345886230469\\
1.95310015898251	187.068756103516\\
1.95810810810811	187.405685424805\\
1.9631160572337	187.573669433594\\
1.9681240063593	187.584487915039\\
1.9731319554849	187.955825805664\\
1.97813990461049	189.342239379883\\
1.98314785373609	191.297866821289\\
1.98815580286169	192.988906860352\\
1.99316375198728	193.913864135742\\
1.99817170111288	194.505920410156\\
2.00317965023847	194.340621948242\\
2.00818759936407	193.083251953125\\
2.01319554848967	190.964477539062\\
2.01820349761526	188.379989624023\\
2.02321144674086	184.794525146484\\
2.02821939586645	176.008285522461\\
2.03322734499205	165.587127685547\\
2.03823529411765	0\\
2.04324324324324	0\\
2.04825119236884	0\\
2.05325914149444	0\\
2.05826709062003	0\\
2.06327503974563	0\\
2.06828298887122	0\\
2.07329093799682	0\\
2.07829888712242	0\\
2.08330683624801	0\\
2.08831478537361	0\\
2.09332273449921	0\\
2.0983306836248	0\\
2.1033386327504	0\\
2.10834658187599	0\\
2.11335453100159	0\\
2.11836248012719	0\\
2.12337042925278	0\\
2.12837837837838	0\\
2.13338632750397	0\\
2.13839427662957	206.816055297852\\
2.14340222575517	201.444793701172\\
2.14841017488076	199.788543701172\\
2.15341812400636	198.858993530273\\
2.15842607313196	197.709976196289\\
2.16343402225755	194.457962036133\\
2.16844197138315	186.55241394043\\
2.17344992050874	175.447662353516\\
2.17845786963434	171.582122802734\\
2.18346581875994	164.260681152344\\
2.18847376788553	0\\
2.19348171701113	0\\
2.19848966613672	0\\
2.20349761526232	0\\
2.20850556438792	0\\
2.21351351351351	0\\
2.21852146263911	0\\
2.22352941176471	0\\
2.2285373608903	0\\
2.2335453100159	0\\
2.23855325914149	0\\
2.24356120826709	0\\
2.24856915739269	0\\
2.25357710651828	0\\
2.25858505564388	0\\
2.26359300476948	0\\
2.26860095389507	0\\
2.27360890302067	162.282272338867\\
2.27861685214626	158.100326538086\\
2.28362480127186	159.535247802734\\
2.28863275039746	161.928894042969\\
2.29364069952305	165.685760498047\\
2.29864864864865	171.514770507812\\
2.30365659777424	174.303100585938\\
2.30866454689984	175.179046630859\\
2.31367249602544	176.271301269531\\
2.31868044515103	176.475830078125\\
2.32368839427663	174.343994140625\\
2.32869634340223	172.075775146484\\
2.33370429252782	171.22917175293\\
2.33871224165342	170.975997924805\\
2.34372019077901	170.760665893555\\
2.34872813990461	170.575576782227\\
2.35373608903021	170.544448852539\\
2.3587440381558	170.735778808594\\
2.3637519872814	170.894149780273\\
2.368759936407	170.871063232422\\
2.37376788553259	170.090576171875\\
2.37877583465819	168.80403137207\\
2.38378378378378	167.827758789062\\
2.38879173290938	166.437896728516\\
2.39379968203498	165.670761108398\\
2.39880763116057	169.480819702148\\
2.40381558028617	172.127349853516\\
2.40882352941176	172.679901123047\\
2.41383147853736	172.537048339844\\
2.41883942766296	172.549407958984\\
2.42384737678855	172.672393798828\\
2.42885532591415	172.751022338867\\
2.43386327503975	173.055938720703\\
2.43887122416534	173.418716430664\\
2.44387917329094	173.793853759766\\
2.44888712241653	174.400299072266\\
2.45389507154213	175.158203125\\
2.45890302066773	177.421371459961\\
2.46391096979332	183.124542236328\\
2.46891891891892	183.901260375977\\
2.47392686804452	181.710357666016\\
2.47893481717011	181.061584472656\\
2.48394276629571	181.812957763672\\
2.4889507154213	182.380187988281\\
2.4939586645469	182.78645324707\\
2.4989666136725	183.129684448242\\
2.50397456279809	183.532470703125\\
2.50898251192369	183.960784912109\\
2.51399046104928	184.255447387695\\
2.51899841017488	184.381713867188\\
2.52400635930048	184.337829589844\\
2.52901430842607	184.224990844727\\
2.53402225755167	184.129302978516\\
2.53903020667727	184.105560302734\\
2.54403815580286	183.975799560547\\
2.54904610492846	183.555938720703\\
2.55405405405405	182.653198242188\\
2.55906200317965	181.591903686523\\
2.56406995230525	180.398193359375\\
2.56907790143084	179.359710693359\\
2.57408585055644	178.262969970703\\
2.57909379968204	177.060546875\\
2.58410174880763	175.678237915039\\
2.58910969793323	173.754165649414\\
2.59411764705882	171.740295410156\\
2.59912559618442	169.377456665039\\
2.60413354531002	167.976684570312\\
2.60914149443561	166.324508666992\\
2.61414944356121	164.47981262207\\
2.6191573926868	162.547180175781\\
2.6241653418124	160.176834106445\\
2.629173290938	157.965225219727\\
2.63418124006359	156.189834594727\\
2.63918918918919	154.62580871582\\
2.64419713831479	152.809188842773\\
2.64920508744038	150.792495727539\\
2.65421303656598	149.213775634766\\
2.65922098569157	147.573699951172\\
2.66422893481717	146.259017944336\\
2.66923688394277	145.420639038086\\
2.67424483306836	144.395950317383\\
2.67925278219396	143.004913330078\\
2.68426073131955	142.216354370117\\
2.68926868044515	141.602722167969\\
2.69427662957075	140.465484619141\\
2.69928457869634	139.032836914062\\
2.70429252782194	138.43489074707\\
2.70930047694754	138.284912109375\\
2.71430842607313	137.678909301758\\
2.71931637519873	137.748870849609\\
2.72432432432432	138.38166809082\\
2.72933227344992	137.989318847656\\
2.73434022257552	137.054946899414\\
2.73934817170111	136.80451965332\\
2.74435612082671	137.214065551758\\
2.74936406995231	137.417617797852\\
2.7543720190779	137.253890991211\\
2.7593799682035	137.283889770508\\
2.76438791732909	137.820251464844\\
2.76939586645469	138.575149536133\\
2.77440381558029	139.10107421875\\
2.77941176470588	139.386184692383\\
2.78441971383148	139.888488769531\\
2.78942766295707	140.34440612793\\
2.79443561208267	140.306884765625\\
2.79944356120827	140.328979492188\\
2.80445151033386	140.650268554688\\
2.80945945945946	140.801895141602\\
2.81446740858506	140.747467041016\\
2.81947535771065	140.13508605957\\
2.82448330683625	138.646331787109\\
2.82949125596184	137.512924194336\\
2.83449920508744	136.579193115234\\
2.83950715421304	137.665557861328\\
2.84451510333863	0\\
2.84952305246423	0\\
2.85453100158983	0\\
2.85953895071542	0\\
2.86454689984102	0\\
2.86955484896661	0\\
2.87456279809221	0\\
2.87957074721781	0\\
2.8845786963434	0\\
2.889586645469	0\\
2.89459459459459	0\\
2.89960254372019	0\\
2.90461049284579	0\\
2.90961844197138	0\\
2.91462639109698	0\\
2.91963434022258	0\\
2.92464228934817	0\\
2.92965023847377	0\\
2.93465818759936	0\\
2.93966613672496	0\\
2.94467408585056	0\\
2.94968203497615	0\\
2.95468998410175	0\\
2.95969793322734	0\\
2.96470588235294	0\\
2.96971383147854	0\\
2.97472178060413	0\\
2.97972972972973	0\\
2.98473767885533	0\\
2.98974562798092	0\\
2.99475357710652	0\\
2.99976152623211	0\\
3.00476947535771	0\\
3.00977742448331	0\\
3.0147853736089	0\\
3.0197933227345	0\\
3.0248012718601	0\\
3.02980922098569	0\\
3.03481717011129	0\\
3.03982511923688	0\\
3.04483306836248	0\\
3.04984101748808	0\\
3.05484896661367	0\\
3.05985691573927	0\\
3.06486486486486	0\\
3.06987281399046	0\\
3.07488076311606	0\\
3.07988871224165	0\\
3.08489666136725	0\\
3.08990461049285	0\\
3.09491255961844	0\\
3.09992050874404	0\\
3.10492845786963	0\\
3.10993640699523	0\\
3.11494435612083	0\\
3.11995230524642	0\\
3.12496025437202	0\\
3.12996820349762	0\\
3.13497615262321	0\\
3.13998410174881	0\\
3.1449920508744	0\\
3.15	0\\
};
\addlegendentry{Gen}

\end{axis}
\end{tikzpicture}%

==> figures/freq_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.014in,
at={(1.011in,1.512in)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-99.9919061800537,
ymax=15.5738929907649,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude [dB]},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.36380793107673\\
15.625	-6.53744967040769\\
31.25	-16.5444181505783\\
46.875	0.47633424456643\\
62.5	6.7537377406264\\
78.125	10.504939170689\\
93.75	12.9212205210432\\
109.375	14.4204206980643\\
125	15.1989599819301\\
140.625	15.370137902076\\
156.25	15.0214866794463\\
171.875	14.2574104572446\\
187.5	13.2506054396124\\
203.125	12.2904053962625\\
218.75	11.7246996614835\\
234.375	11.7032412264172\\
250	12.0286019513172\\
265.625	12.3733337185364\\
281.25	12.4954228500233\\
296.875	12.2634635764889\\
312.5	11.6208417091772\\
328.125	10.5685042598366\\
343.75	9.17784679932248\\
359.375	7.62800948494483\\
375	6.22522069457473\\
390.625	5.2918605499061\\
406.25	4.93021819843938\\
421.875	4.97733160479696\\
437.5	5.20414277512256\\
453.125	5.4505187320923\\
468.75	5.63922042693437\\
484.375	5.75706297150547\\
500	5.83059793224151\\
515.625	5.8927471562215\\
531.25	5.94517262826371\\
546.875	5.93620786159735\\
562.5	5.77042218794523\\
578.125	5.34056271114076\\
593.75	4.56041718535373\\
609.375	3.39245358296218\\
625	1.88256430587848\\
640.625	0.211533820070852\\
656.25	-1.28122627343687\\
671.875	-2.22695279722733\\
687.5	-2.46470116329826\\
703.125	-2.07571694605189\\
718.75	-1.27006386126757\\
734.375	-0.303705125130516\\
750	0.616436938002359\\
765.625	1.38474692101819\\
781.25	1.97640048585502\\
796.875	2.4021429873577\\
812.5	2.67339018033956\\
828.125	2.78752570195935\\
843.75	2.73210586911314\\
859.375	2.50096224445512\\
875	2.11313439681616\\
890.625	1.62577302933198\\
906.25	1.13146692798841\\
921.875	0.732266573531999\\
937.5	0.496097976901656\\
953.125	0.420420154780329\\
968.75	0.429067027671247\\
984.375	0.407248063834339\\
1000	0.257669132149975\\
1015.625	-0.0446377121928014\\
1031.25	-0.416901013371581\\
1046.875	-0.688814022626727\\
1062.5	-0.721796149494918\\
1078.125	-0.540303211336642\\
1093.75	-0.298374641130797\\
1109.375	-0.145902647738426\\
1125	-0.168395965132147\\
1140.625	-0.401070765141794\\
1156.25	-0.847445223592575\\
1171.875	-1.47317085818727\\
1187.5	-2.18686322039411\\
1203.125	-2.84548232420624\\
1218.75	-3.32113205130384\\
1234.375	-3.59322659255734\\
1250	-3.76075583569369\\
1265.625	-3.96862586078953\\
1281.25	-4.33797748299759\\
1296.875	-4.92176513705872\\
1312.5	-5.65055009483649\\
1328.125	-6.28617465290499\\
1343.75	-6.53510931997904\\
1359.375	-6.36315833643167\\
1375	-6.04012810243095\\
1390.625	-5.8240534557567\\
1406.25	-5.79455904893176\\
1421.875	-5.90006195710481\\
1437.5	-6.05405447925883\\
1453.125	-6.19946531343341\\
1468.75	-6.31223079491837\\
1484.375	-6.37532749212111\\
1500	-6.37712293689104\\
1515.625	-6.33011604458474\\
1531.25	-6.26493035004979\\
1546.875	-6.19325570759215\\
1562.5	-6.07823049344251\\
1578.125	-5.84203452752524\\
1593.75	-5.41199000785755\\
1609.375	-4.77957054997334\\
1625	-4.02712184787518\\
1640.625	-3.30014951700977\\
1656.25	-2.755659661832\\
1671.875	-2.52696505886829\\
1687.5	-2.7127242185335\\
1703.125	-3.37478878900078\\
1718.75	-4.52418363865137\\
1734.375	-6.06967088518976\\
1750	-7.71573263083777\\
1765.625	-8.95502116681398\\
1781.25	-9.48625331682684\\
1796.875	-9.5604686557058\\
1812.5	-9.54617983364992\\
1828.125	-9.57953907016839\\
1843.75	-9.62610411293252\\
1859.375	-9.58505256219401\\
1875	-9.3388539690982\\
1890.625	-8.83067939124087\\
1906.25	-8.14441167704316\\
1921.875	-7.45939667421316\\
1937.5	-6.9340842327242\\
1953.125	-6.65385385948255\\
1968.75	-6.64148902004199\\
1984.375	-6.87067803121704\\
2000	-7.25453562790197\\
2015.625	-7.63026364651597\\
2031.25	-7.81407068705836\\
2046.875	-7.75270206262604\\
2062.5	-7.5929492984606\\
2078.125	-7.55538131044247\\
2093.75	-7.79915290702625\\
2109.375	-8.38635335680962\\
2125	-9.26705730663566\\
2140.625	-10.200930044644\\
2156.25	-10.696979692695\\
2171.875	-10.3877740728291\\
2187.5	-9.56433638759436\\
2203.125	-8.78461119326032\\
2218.75	-8.35928721727659\\
2234.375	-8.35298101408538\\
2250	-8.69675137878928\\
2265.625	-9.24762878244319\\
2281.25	-9.81974884069991\\
2296.875	-10.2221353454301\\
2312.5	-10.335168565247\\
2328.125	-10.2021967513493\\
2343.75	-10.0166601098079\\
2359.375	-9.99227126482874\\
2375	-10.2574810763144\\
2390.625	-10.8268418449159\\
2406.25	-11.6066277604747\\
2421.875	-12.4136704650144\\
2437.5	-13.0298789578883\\
2453.125	-13.3114792315332\\
2468.75	-13.2875126491455\\
2484.375	-13.13052131485\\
2500	-13.0215605661961\\
2515.625	-13.0412528111876\\
2531.25	-13.1354718408797\\
2546.875	-13.1402448695812\\
2562.5	-12.8683204864629\\
2578.125	-12.2398016112199\\
2593.75	-11.3594285560852\\
2609.375	-10.4650253012878\\
2625	-9.81773718900387\\
2640.625	-9.63839922790132\\
2656.25	-10.0941785184345\\
2671.875	-11.2374203558242\\
2687.5	-12.5854309803763\\
2703.125	-12.3665397013825\\
2718.75	-10.0644700541999\\
2734.375	-7.5792533010374\\
2750	-5.77787861089288\\
2765.625	-4.74268313847599\\
2781.25	-4.41209948914533\\
2796.875	-4.71851870158197\\
2812.5	-5.59668937076577\\
2828.125	-6.96416204103989\\
2843.75	-8.68891733572784\\
2859.375	-10.5545436032325\\
2875	-12.2686319776636\\
2890.625	-13.5853889914112\\
2906.25	-14.4727015396489\\
2921.875	-15.0949700493957\\
2937.5	-15.627229519249\\
2953.125	-16.1140546138124\\
2968.75	-16.4526226736158\\
2984.375	-16.5025895382666\\
3000	-16.2345703795628\\
3015.625	-15.7368683788161\\
3031.25	-15.1199438844939\\
3046.875	-14.4842089812478\\
3062.5	-13.9278717789375\\
3078.125	-13.5199309181249\\
3093.75	-13.2561474219508\\
3109.375	-13.0474370469646\\
3125	-12.7742966519332\\
3140.625	-12.3928759899468\\
3156.25	-11.9893950959027\\
3171.875	-11.7196896341234\\
3187.5	-11.7212461522097\\
3203.125	-12.0751674075098\\
3218.75	-12.7998997995069\\
3234.375	-13.8324302629238\\
3250	-14.9635264192605\\
3265.625	-15.7593860584813\\
3281.25	-15.7454820904851\\
3296.875	-14.9433973680016\\
3312.5	-13.8399195585112\\
3328.125	-12.8458374606093\\
3343.75	-12.1354015753882\\
3359.375	-11.7289162060236\\
3375	-11.5635145141599\\
3390.625	-11.5346640680652\\
3406.25	-11.5356716312113\\
3421.875	-11.5000911569548\\
3437.5	-11.4316531651317\\
3453.125	-11.4101595875502\\
3468.75	-11.5771028019454\\
3484.375	-12.1137092554248\\
3500	-13.2266039321036\\
3515.625	-15.1346411025353\\
3531.25	-17.8790274235765\\
3546.875	-19.9264562665189\\
3562.5	-18.2962384555196\\
3578.125	-15.531013507553\\
3593.75	-13.5745525213496\\
3609.375	-12.5082555059629\\
3625	-12.1916902752585\\
3640.625	-12.5263623915875\\
3656.25	-13.4609844610621\\
3671.875	-14.9701870310583\\
3687.5	-17.0212684987082\\
3703.125	-19.5089547267233\\
3718.75	-22.128851332135\\
3734.375	-24.2450541768199\\
3750	-25.0797890122291\\
3765.625	-24.3701539138409\\
3781.25	-22.6452207447415\\
3796.875	-20.6373871906055\\
3812.5	-18.7676799924704\\
3828.125	-17.1769472804851\\
3843.75	-15.8999840432987\\
3859.375	-14.9617041105541\\
3875	-14.3896481264822\\
3890.625	-14.1694683562549\\
3906.25	-14.156561978335\\
3921.875	-13.9912479832412\\
3937.5	-13.253508805011\\
3953.125	-11.922967436936\\
3968.75	-10.3801569514726\\
3984.375	-8.96080489987568\\
4000	-7.82141688775001\\
4015.625	-7.03070025138011\\
4031.25	-6.63895972315715\\
4046.875	-6.6767227209895\\
4062.5	-7.07003637784493\\
4078.125	-7.43707330939026\\
4093.75	-7.02969104127521\\
4109.375	-5.59550238455201\\
4125	-3.83518083544233\\
4140.625	-2.39674849252743\\
4156.25	-1.5369232121849\\
4171.875	-1.33565339352128\\
4187.5	-1.83904954026268\\
4203.125	-3.11498571956373\\
4218.75	-5.26884884405011\\
4234.375	-8.3484185182082\\
4250	-11.5331293724299\\
4265.625	-11.9365407638851\\
4281.25	-10.2526758161226\\
4296.875	-9.05466978624531\\
4312.5	-8.76808209081236\\
4328.125	-9.25090655872716\\
4343.75	-10.3045748791313\\
4359.375	-11.7166307769325\\
4375	-13.2747101861702\\
4390.625	-14.8042762254094\\
4406.25	-16.1758970328042\\
4421.875	-17.2693321063522\\
4437.5	-18.0025245102295\\
4453.125	-18.4137417983614\\
4468.75	-18.6150493348059\\
4484.375	-18.6655911677992\\
4500	-18.546637720038\\
4515.625	-18.22491574\\
4531.25	-17.7127986046529\\
4546.875	-17.0991104507942\\
4562.5	-16.5405178419093\\
4578.125	-16.2089561420067\\
4593.75	-16.2372636703833\\
4609.375	-16.6963016506018\\
4625	-17.5927264952488\\
4640.625	-18.865248498308\\
4656.25	-20.3671049909217\\
4671.875	-21.837707609497\\
4687.5	-22.9185444382235\\
4703.125	-23.3436914615334\\
4718.75	-23.2002241088411\\
4734.375	-22.8262940028014\\
4750	-22.4959283433985\\
4765.625	-22.307134861958\\
4781.25	-22.2296981912044\\
4796.875	-22.1772081459776\\
4812.5	-22.0680798245613\\
4828.125	-21.8728983591034\\
4843.75	-21.636278597782\\
4859.375	-21.4558095222161\\
4875	-21.4286535018419\\
4890.625	-21.6007520499083\\
4906.25	-21.9358510418851\\
4921.875	-22.3040675875427\\
4937.5	-22.5150101573943\\
4953.125	-22.4426227271721\\
4968.75	-22.1651609634284\\
4984.375	-21.9213916577394\\
5000	-21.9136381330107\\
5015.625	-22.1150268518419\\
5031.25	-22.094142902666\\
5046.875	-21.181188711669\\
5062.5	-19.3271556420843\\
5078.125	-17.1328864001281\\
5093.75	-15.0622957473158\\
5109.375	-13.3363834448285\\
5125	-12.1023721194742\\
5140.625	-11.5107359783588\\
5156.25	-11.741561075999\\
5171.875	-13.0153441338954\\
5187.5	-15.3423192686971\\
5203.125	-16.3990196410747\\
5218.75	-13.2386819651203\\
5234.375	-9.77859360904166\\
5250	-7.45464801976904\\
5265.625	-6.15076588674645\\
5281.25	-5.69279951023003\\
5296.875	-5.97101079562329\\
5312.5	-6.91794421038966\\
5328.125	-8.47206586958943\\
5343.75	-10.495959985449\\
5359.375	-12.5639851840334\\
5375	-13.7877484942623\\
5390.625	-13.6902771826136\\
5406.25	-12.9937431861501\\
5421.875	-12.4476796215519\\
5437.5	-12.3264138260613\\
5453.125	-12.6761625797148\\
5468.75	-13.4696759854009\\
5484.375	-14.6447928078841\\
5500	-16.0930751238381\\
5515.625	-17.6199335467626\\
5531.25	-18.9254387208214\\
5546.875	-19.7448046947252\\
5562.5	-20.1123021491433\\
5578.125	-20.3301388699015\\
5593.75	-20.6810957229007\\
5609.375	-21.2982665810615\\
5625	-22.1900083166071\\
5640.625	-23.2751686030895\\
5656.25	-24.3785261883778\\
5671.875	-25.2255795368041\\
5687.5	-25.5790887122903\\
5703.125	-25.4871880944576\\
5718.75	-25.2380508522938\\
5734.375	-25.0730467595629\\
5750	-25.06976337793\\
5765.625	-25.194807377556\\
5781.25	-25.3776978990718\\
5796.875	-25.5378784892215\\
5812.5	-25.5868012531383\\
5828.125	-25.4902088957088\\
5843.75	-25.3672876904439\\
5859.375	-25.4698903782463\\
5875	-26.0576195778482\\
5890.625	-27.3127790781417\\
5906.25	-29.2913655574899\\
5921.875	-31.8080357998769\\
5937.5	-34.3166532274498\\
5953.125	-36.2566441509885\\
5968.75	-36.9747858733093\\
5984.375	-35.2454891395747\\
6000	-32.4479957826365\\
6015.625	-30.3592840816094\\
6031.25	-29.3301065636104\\
6046.875	-29.2140892883175\\
6062.5	-29.6637750503152\\
6078.125	-30.1600353013921\\
6093.75	-30.2395738383892\\
6109.375	-29.7903012954982\\
6125	-29.0085140328392\\
6140.625	-28.3297727369098\\
6156.25	-28.3775469173233\\
6171.875	-29.9709608447644\\
6187.5	-35.0476472133184\\
6203.125	-50.6571241830661\\
6218.75	-31.84850520827\\
6234.375	-26.9243069973304\\
6250	-25.0005841865477\\
6265.625	-24.9183781660804\\
6281.25	-26.2475101084281\\
6296.875	-28.3320759440539\\
6312.5	-30.1151475060616\\
6328.125	-32.405949433729\\
6343.75	-39.6658081761456\\
6359.375	-34.0045166414808\\
6375	-26.5024622820275\\
6390.625	-23.5803429773998\\
6406.25	-23.9163000189991\\
6421.875	-27.4149089898674\\
6437.5	-21.5656678950409\\
6453.125	-14.4238737443769\\
6468.75	-9.94036387532277\\
6484.375	-7.07931701406596\\
6500	-5.38122350853352\\
6515.625	-4.64488594602105\\
6531.25	-4.79149097648354\\
6546.875	-5.82027038280486\\
6562.5	-7.80010938811839\\
6578.125	-10.874071950959\\
6593.75	-15.155398141557\\
6609.375	-19.2978096342686\\
6625	-18.6336322509091\\
6640.625	-15.7869263312559\\
6656.25	-13.3793465334581\\
6671.875	-11.5806841017467\\
6687.5	-10.4549479867149\\
6703.125	-10.0772623527987\\
6718.75	-10.4952929524234\\
6734.375	-11.7374379812975\\
6750	-13.8099938754253\\
6765.625	-16.6400509710553\\
6781.25	-19.9281694102204\\
6796.875	-23.0950227369446\\
6812.5	-25.7275017646162\\
6828.125	-27.0606625750299\\
6843.75	-25.6447098557861\\
6859.375	-23.2604274711344\\
6875	-21.6523729712263\\
6890.625	-21.0748971732191\\
6906.25	-21.3944265748049\\
6921.875	-22.3208535211377\\
6937.5	-23.2835663907476\\
6953.125	-23.5673421238616\\
6968.75	-23.1109090069471\\
6984.375	-22.4986984653756\\
7000	-22.1318360217711\\
7015.625	-22.0619041597676\\
7031.25	-22.1450552030251\\
7046.875	-22.1666453387589\\
7062.5	-21.96377974809\\
7078.125	-21.5345764260674\\
7093.75	-21.0472785595743\\
7109.375	-20.7457631862548\\
7125	-20.8420689351183\\
7140.625	-21.4205575155951\\
7156.25	-22.2528851597988\\
7171.875	-22.5638709175763\\
7187.5	-21.7399634923796\\
7203.125	-20.4349200851771\\
7218.75	-19.5079216642308\\
7234.375	-19.2950558837794\\
7250	-19.8274788349117\\
7265.625	-20.9443233184286\\
7281.25	-22.216866350522\\
7296.875	-23.0560418731889\\
7312.5	-23.354887596745\\
7328.125	-23.5384922573082\\
7343.75	-23.7292055468497\\
7359.375	-23.4827154445469\\
7375	-22.5323495309631\\
7390.625	-21.3713141459384\\
7406.25	-20.563068907629\\
7421.875	-20.304119165643\\
7437.5	-20.5052630339274\\
7453.125	-20.8998288589179\\
7468.75	-21.2405026223523\\
7484.375	-21.5975274630302\\
7500	-22.3527881903548\\
7515.625	-23.8653459442794\\
7531.25	-25.8717846768839\\
7546.875	-26.2686418976553\\
7562.5	-24.3689520825745\\
7578.125	-22.7434177162215\\
7593.75	-22.4239177648987\\
7609.375	-23.5125349660468\\
7625	-25.2019812209882\\
7640.625	-24.32555255313\\
7656.25	-21.3296572658583\\
7671.875	-19.0700867971562\\
7687.5	-18.0396625843239\\
7703.125	-18.170387317612\\
7718.75	-19.4041970484472\\
7734.375	-21.6599076485297\\
7750	-24.4207349846576\\
7765.625	-26.0666890809327\\
7781.25	-26.0729091492315\\
7796.875	-26.2012439801073\\
7812.5	-27.3573976056797\\
7828.125	-29.4417587187394\\
7843.75	-31.4743672992369\\
7859.375	-32.4739262978656\\
7875	-33.596872639059\\
7890.625	-36.7608923805249\\
7906.25	-43.2794107859538\\
7921.875	-39.0003732351735\\
7937.5	-34.2149454845606\\
7953.125	-32.719329177106\\
7968.75	-33.8031668657818\\
7984.375	-38.4653383150188\\
8000	-59.9919061800537\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.94170087045614\\
15.625	-8.52902553191115\\
31.25	-13.2204180522318\\
46.875	0.625380498548061\\
62.5	6.65404944138235\\
78.125	10.3888427788736\\
93.75	12.8596513331056\\
109.375	14.4422299119483\\
125	15.313257780712\\
140.625	15.5738929907649\\
156.25	15.3045383759405\\
171.875	14.6074652626049\\
187.5	13.6570999099626\\
203.125	12.7417494632632\\
218.75	12.1973135391579\\
234.375	12.1656687717638\\
250	12.4685406910896\\
265.625	12.8047866557232\\
281.25	12.9415242629004\\
296.875	12.74037216208\\
312.5	12.1297061482707\\
328.125	11.0920577101577\\
343.75	9.67986331850513\\
359.375	8.06112398984359\\
375	6.55718031845745\\
390.625	5.52837514892407\\
406.25	5.07729298541623\\
421.875	4.99672903729798\\
437.5	5.0424497600458\\
453.125	5.0838673094041\\
468.75	5.08452458465136\\
484.375	5.05918210256824\\
500	5.04328993434491\\
515.625	5.06300386349274\\
531.25	5.10801537479681\\
546.875	5.12347631235802\\
562.5	5.02691988420329\\
578.125	4.73722909420326\\
593.75	4.20124746090082\\
609.375	3.4149618875481\\
625	2.44108708592589\\
640.625	1.4157610951791\\
656.25	0.520811234196925\\
671.875	-0.0933694071865918\\
687.5	-0.387696618200901\\
703.125	-0.438461345573364\\
718.75	-0.3690722078556\\
734.375	-0.280809451129138\\
750	-0.221980794439791\\
765.625	-0.189214626534975\\
781.25	-0.145231225709803\\
796.875	-0.0465195320112706\\
812.5	0.125046070922828\\
828.125	0.345108865799381\\
843.75	0.56009486457526\\
859.375	0.719457032839885\\
875	0.801808388168772\\
890.625	0.822409518454509\\
906.25	0.821796816697312\\
921.875	0.840013273029017\\
937.5	0.888781169688569\\
953.125	0.940467461993676\\
968.75	0.942199927499856\\
984.375	0.843589224542079\\
1000	0.620564297471067\\
1015.625	0.286119526871911\\
1031.25	-0.113900777955859\\
1046.875	-0.518706682555228\\
1062.5	-0.877563500603859\\
1078.125	-1.1688413614225\\
1093.75	-1.40274273053021\\
1109.375	-1.60939786173771\\
1125	-1.82173953119669\\
1140.625	-2.06074365513238\\
1156.25	-2.3266390845096\\
1171.875	-2.59863440433092\\
1187.5	-2.84542723949367\\
1203.125	-3.04428783739463\\
1218.75	-3.19812222486057\\
1234.375	-3.33740993255962\\
1250	-3.50447143537257\\
1265.625	-3.73157278074497\\
1281.25	-4.02745336795794\\
1296.875	-4.37861312487267\\
1312.5	-4.76146950325194\\
1328.125	-5.15572611924953\\
1343.75	-5.54974855193744\\
1359.375	-5.93554914495344\\
1375	-6.30058587995725\\
1390.625	-6.62680818531418\\
1406.25	-6.8995801654835\\
1421.875	-7.11807824417377\\
1437.5	-7.29596850796387\\
1453.125	-7.45091922623099\\
1468.75	-7.59422896468779\\
1484.375	-7.73083387054569\\
1500	-7.8658425687639\\
1515.625	-8.0058756482511\\
1531.25	-8.15136915553543\\
1546.875	-8.28836666730642\\
1562.5	-8.39109243276084\\
1578.125	-8.4371206218268\\
1593.75	-8.42363861943411\\
1609.375	-8.36989865846579\\
1625	-8.30275525409043\\
1640.625	-8.23740627536138\\
1656.25	-8.16922409286735\\
1671.875	-8.08300524543094\\
1687.5	-7.97175385268386\\
1703.125	-7.8490841778919\\
1718.75	-7.74511774323772\\
1734.375	-7.69056437749271\\
1750	-7.70195978318073\\
1765.625	-7.77654820404324\\
1781.25	-7.89653662786931\\
1796.875	-8.03772919603334\\
1812.5	-8.17785192242737\\
1828.125	-8.30252578195567\\
1843.75	-8.40897662972373\\
1859.375	-8.50758065418379\\
1875	-8.61998649051953\\
1890.625	-8.77268872230609\\
1906.25	-8.98778389355622\\
1921.875	-9.27498835321556\\
1937.5	-9.62768996538787\\
1953.125	-10.0229556638472\\
1968.75	-10.4252665629621\\
1984.375	-10.7957292160755\\
2000	-11.1065046412144\\
2015.625	-11.3527804035785\\
2031.25	-11.5523158914568\\
2046.875	-11.7317225872549\\
2062.5	-11.9077352178168\\
2078.125	-12.0723871905983\\
2093.75	-12.189395713075\\
2109.375	-12.2076122483445\\
2125	-12.0892205058523\\
2140.625	-11.8358213135726\\
2156.25	-11.4921460519627\\
2171.875	-11.1255701364738\\
2187.5	-10.7991746105901\\
2203.125	-10.5551185126264\\
2218.75	-10.4116229028533\\
2234.375	-10.3680596732522\\
2250	-10.412374082228\\
2265.625	-10.527974815461\\
2281.25	-10.6987885250611\\
2296.875	-10.9116268608228\\
2312.5	-11.1562919971668\\
2328.125	-11.4250597205695\\
2343.75	-11.7123430769658\\
2359.375	-12.013950969568\\
2375	-12.32602675492\\
2390.625	-12.6450236107423\\
2406.25	-12.9689326373789\\
2421.875	-13.2975687602412\\
2437.5	-13.6297190515546\\
2453.125	-13.9577437067187\\
2468.75	-14.2626334078116\\
2484.375	-14.5128322921475\\
2500	-14.6694894075942\\
2515.625	-14.699293969084\\
2531.25	-14.5911775668575\\
2546.875	-14.3664254429388\\
2562.5	-14.0725047815257\\
2578.125	-13.7630423411153\\
2593.75	-13.4775369739139\\
2609.375	-13.2327785599909\\
2625	-13.0277704940768\\
2640.625	-12.855532447788\\
2656.25	-12.7131299713988\\
2671.875	-12.6049851258729\\
2687.5	-12.5407486522308\\
2703.125	-12.5328441232675\\
2718.75	-12.5967665280398\\
2734.375	-12.751666533968\\
2750	-13.016229431083\\
2765.625	-13.3986805589172\\
2781.25	-13.8860571177973\\
2796.875	-14.4406609836368\\
2812.5	-15.0087607452649\\
2828.125	-15.5393704503898\\
2843.75	-16.0027497641721\\
2859.375	-16.3962405288631\\
2875	-16.7337799197358\\
2890.625	-17.0275088530745\\
2906.25	-17.2735506948419\\
2921.875	-17.4488518396114\\
2937.5	-17.5199704571836\\
2953.125	-17.4609972604151\\
2968.75	-17.2730199514111\\
2984.375	-16.9925882683491\\
3000	-16.6806622648232\\
3015.625	-16.3977255715016\\
3031.25	-16.1805389495005\\
3046.875	-16.0321335428296\\
3062.5	-15.926405799829\\
3078.125	-15.8221666730321\\
3093.75	-15.6809735993481\\
3109.375	-15.4835481489536\\
3125	-15.2376350274616\\
3140.625	-14.9724950413572\\
3156.25	-14.7248647460702\\
3171.875	-14.5261312318178\\
3187.5	-14.3953465765305\\
3203.125	-14.3370973845953\\
3218.75	-14.3427290914069\\
3234.375	-14.394739047367\\
3250	-14.4738580351547\\
3265.625	-14.5665615378028\\
3281.25	-14.6696054928541\\
3296.875	-14.7891113550902\\
3312.5	-14.9342331639935\\
3328.125	-15.108415775631\\
3343.75	-15.3037252152065\\
3359.375	-15.5032076044444\\
3375	-15.6905490511606\\
3390.625	-15.8598562678841\\
3406.25	-16.0188262001717\\
3421.875	-16.1839790571825\\
3437.5	-16.3704909950155\\
3453.125	-16.5830697609015\\
3468.75	-16.8162426525022\\
3484.375	-17.0643407295287\\
3500	-17.329876162052\\
3515.625	-17.6203636053796\\
3531.25	-17.9367974073152\\
3546.875	-18.2657673591416\\
3562.5	-18.5846721538348\\
3578.125	-18.8782283185678\\
3593.75	-19.1512921328832\\
3609.375	-19.4218495978159\\
3625	-19.6953762408449\\
3640.625	-19.9433079977884\\
3656.25	-20.1126572490541\\
3671.875	-20.1686131923574\\
3687.5	-20.1308632601157\\
3703.125	-20.0609406430703\\
3718.75	-20.0118634409038\\
3734.375	-19.9900387401486\\
3750	-19.9601202169774\\
3765.625	-19.8831331292118\\
3781.25	-19.7509657580211\\
3796.875	-19.5858928439755\\
3812.5	-19.4115164924026\\
3828.125	-19.2302529669519\\
3843.75	-19.0312688416037\\
3859.375	-18.8187559066458\\
3875	-18.6287363607835\\
3890.625	-18.514374670203\\
3906.25	-18.5114970057035\\
3921.875	-18.6118503703079\\
3937.5	-18.7627846511887\\
3953.125	-18.8958314272889\\
3968.75	-18.9681466087618\\
3984.375	-18.9853719645016\\
4000	-18.9880563749486\\
4015.625	-19.0194889422523\\
4031.25	-19.1026462682638\\
4046.875	-19.2348762559497\\
4062.5	-19.3944440445609\\
4078.125	-19.5513831555851\\
4093.75	-19.6776820561378\\
4109.375	-19.7551056893621\\
4125	-19.7808512154996\\
4140.625	-19.7695242799555\\
4156.25	-19.7488549967644\\
4171.875	-19.7504436595612\\
4187.5	-19.7998547908958\\
4203.125	-19.909118981935\\
4218.75	-20.0743486033228\\
4234.375	-20.281176221496\\
4250	-20.5162504421049\\
4265.625	-20.7773649641942\\
4281.25	-21.0748380149321\\
4296.875	-21.4229184727996\\
4312.5	-21.8271214447541\\
4328.125	-22.2760120208479\\
4343.75	-22.7417658254403\\
4359.375	-23.1854663693272\\
4375	-23.559824137579\\
4390.625	-23.8129665524364\\
4406.25	-23.9077352141292\\
4421.875	-23.8536276416272\\
4437.5	-23.7200063003118\\
4453.125	-23.6092909148231\\
4468.75	-23.608798548306\\
4484.375	-23.7550095103153\\
4500	-24.026495422469\\
4515.625	-24.3627121324631\\
4531.25	-24.6962344017855\\
4546.875	-24.9771815230267\\
4562.5	-25.1714175489442\\
4578.125	-25.2465853991169\\
4593.75	-25.1832049881511\\
4609.375	-25.0122096802115\\
4625	-24.8295878020958\\
4640.625	-24.7546434239197\\
4656.25	-24.8604502007793\\
4671.875	-25.1265776827968\\
4687.5	-25.4425663706597\\
4703.125	-25.6686667335743\\
4718.75	-25.7247608449622\\
4734.375	-25.6347548414939\\
4750	-25.4839906760283\\
4765.625	-25.3399764873498\\
4781.25	-25.2116497462873\\
4796.875	-25.0671334721002\\
4812.5	-24.8800636112456\\
4828.125	-24.6625850194256\\
4843.75	-24.4638337717644\\
4859.375	-24.3463182498608\\
4875	-24.3633356627041\\
4890.625	-24.542303567457\\
4906.25	-24.8680234921849\\
4921.875	-25.267638756717\\
4937.5	-25.6019876493013\\
4953.125	-25.6972709576007\\
4968.75	-25.4866455287336\\
4984.375	-25.1333266704913\\
5000	-24.9033136488785\\
5015.625	-24.9693194909534\\
5031.25	-25.3572604641078\\
5046.875	-25.9579972041051\\
5062.5	-26.5505556767986\\
5078.125	-26.930313265141\\
5093.75	-27.0939468308754\\
5109.375	-27.1962222326424\\
5125	-27.3686083386057\\
5140.625	-27.6696918896081\\
5156.25	-28.1066159316383\\
5171.875	-28.6380907767896\\
5187.5	-29.201208762049\\
5203.125	-29.773852055422\\
5218.75	-30.3992070135467\\
5234.375	-31.1255140885109\\
5250	-31.9066002354996\\
5265.625	-32.5601402070772\\
5281.25	-32.8753568936804\\
5296.875	-32.8236641463464\\
5312.5	-32.6167488029254\\
5328.125	-32.524025025408\\
5343.75	-32.692239020339\\
5359.375	-33.1187429923887\\
5375	-33.7321164807236\\
5390.625	-34.4862294898988\\
5406.25	-35.3786388367459\\
5421.875	-36.3460791353968\\
5437.5	-37.0925624373777\\
5453.125	-37.215185180132\\
5468.75	-36.8044005535223\\
5484.375	-36.3603180528546\\
5500	-36.1285033337447\\
5515.625	-35.9867398328371\\
5531.25	-35.713571111894\\
5546.875	-35.2756784966661\\
5562.5	-34.8749226885899\\
5578.125	-34.7504836884024\\
5593.75	-34.9737912669216\\
5609.375	-35.3621725537737\\
5625	-35.5798008116159\\
5640.625	-35.4588627868668\\
5656.25	-35.1592377101881\\
5671.875	-34.9297940659075\\
5687.5	-34.9019799885069\\
5703.125	-35.0993760305352\\
5718.75	-35.5164319407908\\
5734.375	-36.1447787064024\\
5750	-36.9217683325276\\
5765.625	-37.6702628785024\\
5781.25	-38.1279703789514\\
5796.875	-38.1001838052196\\
5812.5	-37.6267934898233\\
5828.125	-36.9646774018757\\
5843.75	-36.372908431545\\
5859.375	-35.9529060042547\\
5875	-35.6528455651886\\
5890.625	-35.3507823923156\\
5906.25	-34.9598642910599\\
5921.875	-34.5052266281984\\
5937.5	-34.0882715738305\\
5953.125	-33.7849475957099\\
5968.75	-33.594919742372\\
5984.375	-33.4496164657832\\
6000	-33.2562393550902\\
6015.625	-32.9653643539605\\
6031.25	-32.5932341616295\\
6046.875	-32.1778281371704\\
6062.5	-31.7577772023065\\
6078.125	-31.3906841413394\\
6093.75	-31.1405677050674\\
6109.375	-31.0288815240642\\
6125	-31.0037741707699\\
6140.625	-30.9601752815156\\
6156.25	-30.8038853757863\\
6171.875	-30.5137658804804\\
6187.5	-30.1476665669927\\
6203.125	-29.7933325498421\\
6218.75	-29.5127736690086\\
6234.375	-29.3137445494453\\
6250	-29.152757555611\\
6265.625	-28.9646124731158\\
6281.25	-28.7068536168944\\
6296.875	-28.3916769666985\\
6312.5	-28.0784366659843\\
6328.125	-27.8319432142393\\
6343.75	-27.6772517260848\\
6359.375	-27.5774567270734\\
6375	-27.448270043288\\
6390.625	-27.2085667893548\\
6406.25	-26.836015565095\\
6421.875	-26.3779134518873\\
6437.5	-25.9082980331693\\
6453.125	-25.4781424983506\\
6468.75	-25.0985037896779\\
6484.375	-24.7549445580893\\
6500	-24.4312274366536\\
6515.625	-24.1252649801803\\
6531.25	-23.8523256655473\\
6546.875	-23.6386005781527\\
6562.5	-23.5107102156751\\
6578.125	-23.4842092163803\\
6593.75	-23.5515575906927\\
6609.375	-23.6738351645319\\
6625	-23.7880400994446\\
6640.625	-23.8388853218704\\
6656.25	-23.8190965858346\\
6671.875	-23.7807512740569\\
6687.5	-23.8038741964384\\
6703.125	-23.9486183869735\\
6718.75	-24.2215444624963\\
6734.375	-24.5707444337902\\
6750	-24.9140586848595\\
6765.625	-25.1885280269814\\
6781.25	-25.3849005768245\\
6796.875	-25.5351188585816\\
6812.5	-25.6678407191695\\
6828.125	-25.7800417296044\\
6843.75	-25.8516856544208\\
6859.375	-25.8838405974035\\
6875	-25.9150796237449\\
6890.625	-25.9952523040232\\
6906.25	-26.1416015212148\\
6921.875	-26.3154770254055\\
6937.5	-26.439635993313\\
6953.125	-26.4517896234698\\
6968.75	-26.3586133020864\\
6984.375	-26.2370452986412\\
7000	-26.1777823770031\\
7015.625	-26.2279629457056\\
7031.25	-26.3748766904976\\
7046.875	-26.5646189504224\\
7062.5	-26.7332788202455\\
7078.125	-26.8342169465458\\
7093.75	-26.8512615301222\\
7109.375	-26.794323901996\\
7125	-26.6832187592771\\
7140.625	-26.5299511532191\\
7156.25	-26.3316822875941\\
7171.875	-26.0830759954727\\
7187.5	-25.7962531493123\\
7203.125	-25.5018279869479\\
7218.75	-25.2267635110918\\
7234.375	-24.9744827047594\\
7250	-24.7277350444461\\
7265.625	-24.4696766736361\\
7281.25	-24.2031603897245\\
7296.875	-23.9520091902464\\
7312.5	-23.7455855789439\\
7328.125	-23.6008150376616\\
7343.75	-23.5116632255553\\
7359.375	-23.4469127636352\\
7375	-23.3574009658075\\
7390.625	-23.1950355662404\\
7406.25	-22.9350088381114\\
7421.875	-22.5851507289798\\
7437.5	-22.1798368271474\\
7453.125	-21.768324181746\\
7468.75	-21.4024567461467\\
7484.375	-21.1246420931547\\
7500	-20.9595245123872\\
7515.625	-20.9116513620816\\
7531.25	-20.9677323597279\\
7546.875	-21.1018661011392\\
7562.5	-21.2842455598448\\
7578.125	-21.4932381165055\\
7593.75	-21.7262510711154\\
7609.375	-22.0020295465267\\
7625	-22.3508153917585\\
7640.625	-22.7962386274782\\
7656.25	-23.3386960350315\\
7671.875	-23.9520939475981\\
7687.5	-24.6021858625039\\
7703.125	-25.2815385254597\\
7718.75	-26.0360210297779\\
7734.375	-26.9534250852817\\
7750	-28.1130402905286\\
7765.625	-29.5214593403978\\
7781.25	-31.0574327478066\\
7796.875	-32.4697304410742\\
7812.5	-33.5375181562679\\
7828.125	-34.3352376636601\\
7843.75	-35.2027774641659\\
7859.375	-36.4303431159799\\
7875	-37.9985537689097\\
7890.625	-39.3727075385091\\
7906.25	-39.7906477970046\\
7921.875	-39.40345184186\\
7937.5	-39.0033259223485\\
7953.125	-39.0033174302077\\
7968.75	-39.3948344919357\\
7984.375	-39.9089440416876\\
8000	-40.150348127465\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-43.3638079310767\\
15.625	-46.5374496704077\\
31.25	-56.5444181505784\\
46.875	-39.5236657554336\\
62.5	-33.2462622593736\\
78.125	-29.495060829311\\
93.75	-27.0787794789568\\
109.375	-25.5795793019357\\
125	-24.8010400180699\\
140.625	-24.629862097924\\
156.25	-24.9785133205537\\
171.875	-25.7425895427554\\
187.5	-26.7493945603876\\
203.125	-27.7095946037375\\
218.75	-28.2753003385165\\
234.375	-28.2967587735828\\
250	-27.9713980486828\\
265.625	-27.6266662814636\\
281.25	-27.5045771499767\\
296.875	-27.7365364235111\\
312.5	-28.3791582908228\\
328.125	-29.4314957401634\\
343.75	-30.8221532006775\\
359.375	-32.3719905150552\\
375	-33.7747793054253\\
390.625	-34.7081394500939\\
406.25	-35.0697818015606\\
421.875	-35.022668395203\\
437.5	-34.7958572248774\\
453.125	-34.5494812679077\\
468.75	-34.3607795730656\\
484.375	-34.2429370284945\\
500	-34.1694020677585\\
515.625	-34.1072528437785\\
531.25	-34.0548273717363\\
546.875	-34.0637921384026\\
562.5	-34.2295778120548\\
578.125	-34.6594372888592\\
593.75	-35.4395828146463\\
609.375	-36.6075464170378\\
625	-38.1174356941215\\
640.625	-39.7884661799291\\
656.25	-41.2812262734369\\
671.875	-42.2269527972273\\
687.5	-42.4647011632983\\
703.125	-42.0757169460519\\
718.75	-41.2700638612676\\
734.375	-40.3037051251305\\
750	-39.3835630619976\\
765.625	-38.6152530789818\\
781.25	-38.023599514145\\
796.875	-37.5978570126423\\
812.5	-37.3266098196604\\
828.125	-37.2124742980406\\
843.75	-37.2678941308869\\
859.375	-37.4990377555449\\
875	-37.8868656031838\\
890.625	-38.374226970668\\
906.25	-38.8685330720116\\
921.875	-39.267733426468\\
937.5	-39.5039020230983\\
953.125	-39.5795798452197\\
968.75	-39.5709329723288\\
984.375	-39.5927519361657\\
1000	-39.74233086785\\
1015.625	-40.0446377121928\\
1031.25	-40.4169010133716\\
1046.875	-40.6888140226267\\
1062.5	-40.7217961494949\\
1078.125	-40.5403032113366\\
1093.75	-40.2983746411308\\
1109.375	-40.1459026477384\\
1125	-40.1683959651321\\
1140.625	-40.4010707651418\\
1156.25	-40.8474452235926\\
1171.875	-41.4731708581873\\
1187.5	-42.1868632203941\\
1203.125	-42.8454823242062\\
1218.75	-43.3211320513038\\
1234.375	-43.5932265925573\\
1250	-43.7607558356937\\
1265.625	-43.9686258607895\\
1281.25	-44.3379774829976\\
1296.875	-44.9217651370587\\
1312.5	-45.6505500948365\\
1328.125	-46.286174652905\\
1343.75	-46.535109319979\\
1359.375	-46.3631583364317\\
1375	-46.040128102431\\
1390.625	-45.8240534557567\\
1406.25	-45.7945590489318\\
1421.875	-45.9000619571048\\
1437.5	-46.0540544792588\\
1453.125	-46.1994653134334\\
1468.75	-46.3122307949184\\
1484.375	-46.3753274921211\\
1500	-46.377122936891\\
1515.625	-46.3301160445847\\
1531.25	-46.2649303500498\\
1546.875	-46.1932557075921\\
1562.5	-46.0782304934425\\
1578.125	-45.8420345275252\\
1593.75	-45.4119900078575\\
1609.375	-44.7795705499733\\
1625	-44.0271218478752\\
1640.625	-43.3001495170098\\
1656.25	-42.755659661832\\
1671.875	-42.5269650588683\\
1687.5	-42.7127242185335\\
1703.125	-43.3747887890008\\
1718.75	-44.5241836386514\\
1734.375	-46.0696708851898\\
1750	-47.7157326308378\\
1765.625	-48.955021166814\\
1781.25	-49.4862533168268\\
1796.875	-49.5604686557058\\
1812.5	-49.5461798336499\\
1828.125	-49.5795390701684\\
1843.75	-49.6261041129325\\
1859.375	-49.585052562194\\
1875	-49.3388539690982\\
1890.625	-48.8306793912409\\
1906.25	-48.1444116770432\\
1921.875	-47.4593966742132\\
1937.5	-46.9340842327242\\
1953.125	-46.6538538594826\\
1968.75	-46.641489020042\\
1984.375	-46.870678031217\\
2000	-47.254535627902\\
2015.625	-47.630263646516\\
2031.25	-47.8140706870584\\
2046.875	-47.752702062626\\
2062.5	-47.5929492984606\\
2078.125	-47.5553813104425\\
2093.75	-47.7991529070262\\
2109.375	-48.3863533568096\\
2125	-49.2670573066357\\
2140.625	-50.200930044644\\
2156.25	-50.696979692695\\
2171.875	-50.3877740728291\\
2187.5	-49.5643363875944\\
2203.125	-48.7846111932603\\
2218.75	-48.3592872172766\\
2234.375	-48.3529810140854\\
2250	-48.6967513787893\\
2265.625	-49.2476287824432\\
2281.25	-49.8197488406999\\
2296.875	-50.2221353454301\\
2312.5	-50.335168565247\\
2328.125	-50.2021967513492\\
2343.75	-50.0166601098079\\
2359.375	-49.9922712648287\\
2375	-50.2574810763144\\
2390.625	-50.8268418449159\\
2406.25	-51.6066277604747\\
2421.875	-52.4136704650144\\
2437.5	-53.0298789578883\\
2453.125	-53.3114792315332\\
2468.75	-53.2875126491455\\
2484.375	-53.13052131485\\
2500	-53.0215605661961\\
2515.625	-53.0412528111876\\
2531.25	-53.1354718408797\\
2546.875	-53.1402448695812\\
2562.5	-52.8683204864629\\
2578.125	-52.2398016112199\\
2593.75	-51.3594285560852\\
2609.375	-50.4650253012878\\
2625	-49.8177371890039\\
2640.625	-49.6383992279013\\
2656.25	-50.0941785184345\\
2671.875	-51.2374203558242\\
2687.5	-52.5854309803763\\
2703.125	-52.3665397013825\\
2718.75	-50.0644700541999\\
2734.375	-47.5792533010374\\
2750	-45.7778786108929\\
2765.625	-44.742683138476\\
2781.25	-44.4120994891453\\
2796.875	-44.718518701582\\
2812.5	-45.5966893707658\\
2828.125	-46.9641620410399\\
2843.75	-48.6889173357278\\
2859.375	-50.5545436032325\\
2875	-52.2686319776636\\
2890.625	-53.5853889914112\\
2906.25	-54.4727015396489\\
2921.875	-55.0949700493957\\
2937.5	-55.6272295192489\\
2953.125	-56.1140546138124\\
2968.75	-56.4526226736158\\
2984.375	-56.5025895382666\\
3000	-56.2345703795628\\
3015.625	-55.7368683788161\\
3031.25	-55.1199438844939\\
3046.875	-54.4842089812478\\
3062.5	-53.9278717789375\\
3078.125	-53.5199309181249\\
3093.75	-53.2561474219508\\
3109.375	-53.0474370469646\\
3125	-52.7742966519332\\
3140.625	-52.3928759899468\\
3156.25	-51.9893950959027\\
3171.875	-51.7196896341234\\
3187.5	-51.7212461522097\\
3203.125	-52.0751674075098\\
3218.75	-52.7998997995069\\
3234.375	-53.8324302629238\\
3250	-54.9635264192605\\
3265.625	-55.7593860584813\\
3281.25	-55.7454820904851\\
3296.875	-54.9433973680016\\
3312.5	-53.8399195585112\\
3328.125	-52.8458374606093\\
3343.75	-52.1354015753882\\
3359.375	-51.7289162060236\\
3375	-51.5635145141599\\
3390.625	-51.5346640680652\\
3406.25	-51.5356716312113\\
3421.875	-51.5000911569548\\
3437.5	-51.4316531651317\\
3453.125	-51.4101595875502\\
3468.75	-51.5771028019454\\
3484.375	-52.1137092554248\\
3500	-53.2266039321036\\
3515.625	-55.1346411025353\\
3531.25	-57.8790274235765\\
3546.875	-59.9264562665189\\
3562.5	-58.2962384555196\\
3578.125	-55.531013507553\\
3593.75	-53.5745525213496\\
3609.375	-52.5082555059629\\
3625	-52.1916902752585\\
3640.625	-52.5263623915875\\
3656.25	-53.4609844610621\\
3671.875	-54.9701870310583\\
3687.5	-57.0212684987082\\
3703.125	-59.5089547267233\\
3718.75	-62.128851332135\\
3734.375	-64.2450541768199\\
3750	-65.0797890122291\\
3765.625	-64.3701539138409\\
3781.25	-62.6452207447415\\
3796.875	-60.6373871906055\\
3812.5	-58.7676799924704\\
3828.125	-57.1769472804851\\
3843.75	-55.8999840432987\\
3859.375	-54.9617041105541\\
3875	-54.3896481264822\\
3890.625	-54.169468356255\\
3906.25	-54.156561978335\\
3921.875	-53.9912479832412\\
3937.5	-53.253508805011\\
3953.125	-51.922967436936\\
3968.75	-50.3801569514726\\
3984.375	-48.9608048998757\\
4000	-47.82141688775\\
4015.625	-47.0307002513801\\
4031.25	-46.6389597231572\\
4046.875	-46.6767227209895\\
4062.5	-47.0700363778449\\
4078.125	-47.4370733093903\\
4093.75	-47.0296910412752\\
4109.375	-45.595502384552\\
4125	-43.8351808354423\\
4140.625	-42.3967484925274\\
4156.25	-41.5369232121849\\
4171.875	-41.3356533935213\\
4187.5	-41.8390495402627\\
4203.125	-43.1149857195637\\
4218.75	-45.2688488440501\\
4234.375	-48.3484185182082\\
4250	-51.5331293724299\\
4265.625	-51.9365407638851\\
4281.25	-50.2526758161226\\
4296.875	-49.0546697862453\\
4312.5	-48.7680820908124\\
4328.125	-49.2509065587272\\
4343.75	-50.3045748791313\\
4359.375	-51.7166307769325\\
4375	-53.2747101861702\\
4390.625	-54.8042762254094\\
4406.25	-56.1758970328042\\
4421.875	-57.2693321063522\\
4437.5	-58.0025245102295\\
4453.125	-58.4137417983614\\
4468.75	-58.6150493348059\\
4484.375	-58.6655911677992\\
4500	-58.546637720038\\
4515.625	-58.22491574\\
4531.25	-57.7127986046529\\
4546.875	-57.0991104507942\\
4562.5	-56.5405178419093\\
4578.125	-56.2089561420067\\
4593.75	-56.2372636703833\\
4609.375	-56.6963016506018\\
4625	-57.5927264952488\\
4640.625	-58.865248498308\\
4656.25	-60.3671049909217\\
4671.875	-61.837707609497\\
4687.5	-62.9185444382235\\
4703.125	-63.3436914615334\\
4718.75	-63.2002241088411\\
4734.375	-62.8262940028014\\
4750	-62.4959283433985\\
4765.625	-62.307134861958\\
4781.25	-62.2296981912044\\
4796.875	-62.1772081459776\\
4812.5	-62.0680798245613\\
4828.125	-61.8728983591034\\
4843.75	-61.636278597782\\
4859.375	-61.4558095222161\\
4875	-61.4286535018419\\
4890.625	-61.6007520499083\\
4906.25	-61.9358510418851\\
4921.875	-62.3040675875427\\
4937.5	-62.5150101573943\\
4953.125	-62.4426227271721\\
4968.75	-62.1651609634284\\
4984.375	-61.9213916577394\\
5000	-61.9136381330107\\
5015.625	-62.1150268518419\\
5031.25	-62.094142902666\\
5046.875	-61.181188711669\\
5062.5	-59.3271556420843\\
5078.125	-57.1328864001281\\
5093.75	-55.0622957473158\\
5109.375	-53.3363834448285\\
5125	-52.1023721194742\\
5140.625	-51.5107359783588\\
5156.25	-51.741561075999\\
5171.875	-53.0153441338954\\
5187.5	-55.3423192686971\\
5203.125	-56.3990196410747\\
5218.75	-53.2386819651203\\
5234.375	-49.7785936090417\\
5250	-47.454648019769\\
5265.625	-46.1507658867464\\
5281.25	-45.69279951023\\
5296.875	-45.9710107956233\\
5312.5	-46.9179442103897\\
5328.125	-48.4720658695894\\
5343.75	-50.495959985449\\
5359.375	-52.5639851840334\\
5375	-53.7877484942623\\
5390.625	-53.6902771826136\\
5406.25	-52.9937431861501\\
5421.875	-52.4476796215519\\
5437.5	-52.3264138260613\\
5453.125	-52.6761625797148\\
5468.75	-53.4696759854009\\
5484.375	-54.6447928078841\\
5500	-56.0930751238381\\
5515.625	-57.6199335467626\\
5531.25	-58.9254387208214\\
5546.875	-59.7448046947252\\
5562.5	-60.1123021491433\\
5578.125	-60.3301388699015\\
5593.75	-60.6810957229007\\
5609.375	-61.2982665810615\\
5625	-62.1900083166071\\
5640.625	-63.2751686030895\\
5656.25	-64.3785261883777\\
5671.875	-65.2255795368041\\
5687.5	-65.5790887122903\\
5703.125	-65.4871880944576\\
5718.75	-65.2380508522938\\
5734.375	-65.0730467595629\\
5750	-65.06976337793\\
5765.625	-65.194807377556\\
5781.25	-65.3776978990718\\
5796.875	-65.5378784892215\\
5812.5	-65.5868012531383\\
5828.125	-65.4902088957088\\
5843.75	-65.3672876904439\\
5859.375	-65.4698903782463\\
5875	-66.0576195778482\\
5890.625	-67.3127790781417\\
5906.25	-69.2913655574899\\
5921.875	-71.8080357998769\\
5937.5	-74.3166532274498\\
5953.125	-76.2566441509884\\
5968.75	-76.9747858733093\\
5984.375	-75.2454891395747\\
6000	-72.4479957826365\\
6015.625	-70.3592840816094\\
6031.25	-69.3301065636104\\
6046.875	-69.2140892883175\\
6062.5	-69.6637750503152\\
6078.125	-70.1600353013921\\
6093.75	-70.2395738383892\\
6109.375	-69.7903012954982\\
6125	-69.0085140328392\\
6140.625	-68.3297727369098\\
6156.25	-68.3775469173233\\
6171.875	-69.9709608447644\\
6187.5	-75.0476472133184\\
6203.125	-90.6571241830661\\
6218.75	-71.84850520827\\
6234.375	-66.9243069973304\\
6250	-65.0005841865477\\
6265.625	-64.9183781660804\\
6281.25	-66.2475101084281\\
6296.875	-68.3320759440539\\
6312.5	-70.1151475060616\\
6328.125	-72.405949433729\\
6343.75	-79.6658081761456\\
6359.375	-74.0045166414808\\
6375	-66.5024622820275\\
6390.625	-63.5803429773998\\
6406.25	-63.9163000189991\\
6421.875	-67.4149089898674\\
6437.5	-61.5656678950409\\
6453.125	-54.4238737443769\\
6468.75	-49.9403638753228\\
6484.375	-47.079317014066\\
6500	-45.3812235085335\\
6515.625	-44.644885946021\\
6531.25	-44.7914909764835\\
6546.875	-45.8202703828049\\
6562.5	-47.8001093881184\\
6578.125	-50.874071950959\\
6593.75	-55.155398141557\\
6609.375	-59.2978096342686\\
6625	-58.6336322509091\\
6640.625	-55.7869263312559\\
6656.25	-53.3793465334581\\
6671.875	-51.5806841017467\\
6687.5	-50.4549479867149\\
6703.125	-50.0772623527987\\
6718.75	-50.4952929524234\\
6734.375	-51.7374379812975\\
6750	-53.8099938754253\\
6765.625	-56.6400509710553\\
6781.25	-59.9281694102204\\
6796.875	-63.0950227369446\\
6812.5	-65.7275017646162\\
6828.125	-67.0606625750299\\
6843.75	-65.6447098557861\\
6859.375	-63.2604274711344\\
6875	-61.6523729712263\\
6890.625	-61.0748971732191\\
6906.25	-61.3944265748049\\
6921.875	-62.3208535211377\\
6937.5	-63.2835663907476\\
6953.125	-63.5673421238616\\
6968.75	-63.1109090069471\\
6984.375	-62.4986984653756\\
7000	-62.1318360217711\\
7015.625	-62.0619041597676\\
7031.25	-62.1450552030251\\
7046.875	-62.1666453387589\\
7062.5	-61.96377974809\\
7078.125	-61.5345764260674\\
7093.75	-61.0472785595743\\
7109.375	-60.7457631862548\\
7125	-60.8420689351183\\
7140.625	-61.4205575155951\\
7156.25	-62.2528851597988\\
7171.875	-62.5638709175763\\
7187.5	-61.7399634923796\\
7203.125	-60.4349200851771\\
7218.75	-59.5079216642308\\
7234.375	-59.2950558837794\\
7250	-59.8274788349117\\
7265.625	-60.9443233184286\\
7281.25	-62.216866350522\\
7296.875	-63.0560418731889\\
7312.5	-63.354887596745\\
7328.125	-63.5384922573082\\
7343.75	-63.7292055468497\\
7359.375	-63.4827154445469\\
7375	-62.5323495309631\\
7390.625	-61.3713141459384\\
7406.25	-60.563068907629\\
7421.875	-60.304119165643\\
7437.5	-60.5052630339274\\
7453.125	-60.8998288589179\\
7468.75	-61.2405026223523\\
7484.375	-61.5975274630302\\
7500	-62.3527881903548\\
7515.625	-63.8653459442794\\
7531.25	-65.8717846768839\\
7546.875	-66.2686418976553\\
7562.5	-64.3689520825745\\
7578.125	-62.7434177162215\\
7593.75	-62.4239177648987\\
7609.375	-63.5125349660468\\
7625	-65.2019812209882\\
7640.625	-64.32555255313\\
7656.25	-61.3296572658583\\
7671.875	-59.0700867971562\\
7687.5	-58.0396625843239\\
7703.125	-58.170387317612\\
7718.75	-59.4041970484472\\
7734.375	-61.6599076485297\\
7750	-64.4207349846576\\
7765.625	-66.0666890809327\\
7781.25	-66.0729091492315\\
7796.875	-66.2012439801073\\
7812.5	-67.3573976056797\\
7828.125	-69.4417587187394\\
7843.75	-71.4743672992369\\
7859.375	-72.4739262978656\\
7875	-73.596872639059\\
7890.625	-76.7608923805249\\
7906.25	-83.2794107859538\\
7921.875	-79.0003732351735\\
7937.5	-74.2149454845606\\
7953.125	-72.719329177106\\
7968.75	-73.8031668657818\\
7984.375	-78.4653383150188\\
8000	-99.9919061800537\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-43.9283579640818\\
15.625	-45.7124168208696\\
31.25	-52.538563019152\\
46.875	-43.4348584181547\\
62.5	-35.8507049476026\\
78.125	-31.2963755613359\\
93.75	-28.3520585220811\\
109.375	-26.5030873109511\\
125	-25.4823061935094\\
140.625	-25.1129493480266\\
156.25	-25.2599745155745\\
171.875	-25.8036430311965\\
187.5	-26.6032575291487\\
203.125	-27.4480907655162\\
218.75	-28.057928900111\\
234.375	-28.2377771643405\\
250	-28.0617813224775\\
265.625	-27.7901519607007\\
281.25	-27.6593973333091\\
296.875	-27.8053170728389\\
312.5	-28.2826762828868\\
328.125	-29.0952508498284\\
343.75	-30.2104862056118\\
359.375	-31.5526861279828\\
375	-32.9812211892198\\
390.625	-34.306725327513\\
406.25	-35.4106741682201\\
421.875	-36.3444407406454\\
437.5	-37.201629570983\\
453.125	-37.9091754974094\\
468.75	-38.2078238429012\\
484.375	-37.8939481487809\\
500	-37.0732542611926\\
515.625	-36.0651707484788\\
531.25	-35.1423995453319\\
546.875	-34.4344193900451\\
562.5	-33.9824946154634\\
578.125	-33.8252185596752\\
593.75	-34.0338009687037\\
609.375	-34.6863599833418\\
625	-35.822154385627\\
640.625	-37.4009242281609\\
656.25	-39.2630737255382\\
671.875	-41.0968576966007\\
687.5	-42.4617069242303\\
703.125	-42.9535474461064\\
718.75	-42.4992864557614\\
734.375	-41.4409188754656\\
750	-40.2305835979203\\
765.625	-39.1657974353542\\
781.25	-38.3646205329558\\
796.875	-37.8244824349401\\
812.5	-37.4753489599588\\
828.125	-37.235186588568\\
843.75	-37.0677807839238\\
859.375	-36.998081723882\\
875	-37.0613324316419\\
890.625	-37.2458717598114\\
906.25	-37.5125943487868\\
921.875	-37.8740022722098\\
937.5	-38.4061948982561\\
953.125	-39.1559969227945\\
968.75	-40.0497394624046\\
984.375	-40.8894173212391\\
1000	-41.4701505463565\\
1015.625	-41.7462988947557\\
1031.25	-41.8406237874023\\
1046.875	-41.8854845802858\\
1062.5	-41.9039002100665\\
1078.125	-41.8384028133992\\
1093.75	-41.6789537132264\\
1109.375	-41.5297270980104\\
1125	-41.5278827205604\\
1140.625	-41.7233322160222\\
1156.25	-42.0468771943794\\
1171.875	-42.3894503406789\\
1187.5	-42.696841578863\\
1203.125	-42.9683340460354\\
1218.75	-43.1944708900602\\
1234.375	-43.3256309385969\\
1250	-43.3255894633453\\
1265.625	-43.2613028928012\\
1281.25	-43.2673136052014\\
1296.875	-43.4155274014695\\
1312.5	-43.6621179059086\\
1328.125	-43.9076450791547\\
1343.75	-44.0985214849381\\
1359.375	-44.2610437359629\\
1375	-44.433764672604\\
1390.625	-44.5846728603429\\
1406.25	-44.6051351160868\\
1421.875	-44.4124607779456\\
1437.5	-44.0764146522158\\
1453.125	-43.8053967891383\\
1468.75	-43.7894642730377\\
1484.375	-44.0624702160319\\
1500	-44.4827934986716\\
1515.625	-44.843233033753\\
1531.25	-45.0356375905632\\
1546.875	-45.1015239520327\\
1562.5	-45.1317467614701\\
1578.125	-45.1892191677881\\
1593.75	-45.3420097758784\\
1609.375	-45.6788694283204\\
1625	-46.2346753715067\\
1640.625	-46.9194926040508\\
1656.25	-47.5159837122125\\
1671.875	-47.8047459932051\\
1687.5	-47.7813802969853\\
1703.125	-47.6155707181869\\
1718.75	-47.3975255653144\\
1734.375	-47.0928574714368\\
1750	-46.6843878896873\\
1765.625	-46.2550248510427\\
1781.25	-45.9306937436229\\
1796.875	-45.7811226742387\\
1812.5	-45.7670254200184\\
1828.125	-45.7613853504184\\
1843.75	-45.6626998948193\\
1859.375	-45.5159817181529\\
1875	-45.4770721854674\\
1890.625	-45.6642168307966\\
1906.25	-46.0581698953679\\
1921.875	-46.5100304529082\\
1937.5	-46.8678048412306\\
1953.125	-47.1130815247786\\
1968.75	-47.330804013003\\
1984.375	-47.5772044025586\\
2000	-47.7975967999128\\
2015.625	-47.8595934142991\\
2031.25	-47.7155620671912\\
2046.875	-47.4813128575827\\
2062.5	-47.2858241362312\\
2078.125	-47.1347879568886\\
2093.75	-46.9570143906328\\
2109.375	-46.7432471434872\\
2125	-46.5983343147632\\
2140.625	-46.6520058557155\\
2156.25	-46.9218749632192\\
2171.875	-47.263295560336\\
2187.5	-47.5518552707064\\
2203.125	-47.8855018453703\\
2218.75	-48.3906147630103\\
2234.375	-48.9561238020983\\
2250	-49.331135511724\\
2265.625	-49.4301320900289\\
2281.25	-49.4278312850578\\
2296.875	-49.5611137367497\\
2312.5	-49.9127322816971\\
2328.125	-50.3439752978585\\
2343.75	-50.5678632665197\\
2359.375	-50.4287490052201\\
2375	-50.133869905069\\
2390.625	-49.957915127106\\
2406.25	-49.924270042415\\
2421.875	-49.8820530757299\\
2437.5	-49.7444989264187\\
2453.125	-49.6071617295578\\
2468.75	-49.6440355930602\\
2484.375	-49.9614237374099\\
2500	-50.5375319752434\\
2515.625	-51.139586015817\\
2531.25	-51.3732169312143\\
2546.875	-51.1658590297934\\
2562.5	-50.8573994692674\\
2578.125	-50.6447739170781\\
2593.75	-50.3888061904944\\
2609.375	-49.8690212353246\\
2625	-49.1656497773524\\
2640.625	-48.6075968980054\\
2656.25	-48.3937759595078\\
2671.875	-48.4580269899718\\
2687.5	-48.5659777066658\\
2703.125	-48.5208277373317\\
2718.75	-48.3462521570423\\
2734.375	-48.248506766867\\
2750	-48.4318473358034\\
2765.625	-48.9511983163127\\
2781.25	-49.66237200461\\
2796.875	-50.3244542288204\\
2812.5	-50.8101364763261\\
2828.125	-51.1919178015765\\
2843.75	-51.6049793729696\\
2859.375	-52.0476634192195\\
2875	-52.4538800716454\\
2890.625	-52.9769882075914\\
2906.25	-53.8170084356332\\
2921.875	-54.7631162998673\\
2937.5	-55.2821286594968\\
2953.125	-55.323398923833\\
2968.75	-55.449218180055\\
2984.375	-56.1422131101937\\
3000	-57.4211205376139\\
3015.625	-58.5903714619968\\
3031.25	-58.8329512947444\\
3046.875	-58.4931911137661\\
3062.5	-57.8746964188078\\
3078.125	-56.6866758728149\\
3093.75	-55.1517336552477\\
3109.375	-53.7693385481528\\
3125	-52.7634065942535\\
3140.625	-52.183797653042\\
3156.25	-51.9757292476247\\
3171.875	-51.996657016124\\
3187.5	-52.1049443446762\\
3203.125	-52.229116356886\\
3218.75	-52.3763717988983\\
3234.375	-52.5504274254053\\
3250	-52.6120189505696\\
3265.625	-52.3787322784403\\
3281.25	-51.8940290013384\\
3296.875	-51.3769675721507\\
3312.5	-51.0080347680749\\
3328.125	-50.8404636805645\\
3343.75	-50.7985057932001\\
3359.375	-50.7638327628128\\
3375	-50.7082978958263\\
3390.625	-50.7486084801899\\
3406.25	-51.0786272133829\\
3421.875	-51.8356860593601\\
3437.5	-52.9676934587609\\
3453.125	-54.1557224497283\\
3468.75	-54.9472839052433\\
3484.375	-55.1910591690533\\
3500	-55.2348866164885\\
3515.625	-55.5457619301167\\
3531.25	-56.3088285899561\\
3546.875	-57.2804113774856\\
3562.5	-57.9364437874994\\
3578.125	-58.0929302265686\\
3593.75	-58.2117980624926\\
3609.375	-58.7866308202862\\
3625	-59.8123197793767\\
3640.625	-60.6794501699886\\
3656.25	-60.6890895712798\\
3671.875	-59.9495399284483\\
3687.5	-59.1771323815958\\
3703.125	-58.9206817279046\\
3718.75	-59.2737632488143\\
3734.375	-59.9266764440125\\
3750	-60.4275701053871\\
3765.625	-60.6315656344778\\
3781.25	-60.808312160589\\
3796.875	-61.2146039859022\\
3812.5	-61.6302552706549\\
3828.125	-61.2671545053748\\
3843.75	-59.8150406220828\\
3859.375	-58.0698065357641\\
3875	-56.7340829855185\\
3890.625	-55.9690708812631\\
3906.25	-55.6243085378843\\
3921.875	-55.4556076275266\\
3937.5	-55.3046659814269\\
3953.125	-55.1725981143683\\
3968.75	-55.1235096167472\\
3984.375	-55.1646052454152\\
4000	-55.2515140935241\\
4015.625	-55.3812282969065\\
4031.25	-55.6518438815549\\
4046.875	-56.1831633647851\\
4062.5	-56.9308576835412\\
4078.125	-57.6092961070089\\
4093.75	-57.8848044093909\\
4109.375	-57.675460552326\\
4125	-57.2357247007008\\
4140.625	-56.903431087922\\
4156.25	-56.7993668919169\\
4171.875	-56.7915485910188\\
4187.5	-56.6660851381262\\
4203.125	-56.3680515351761\\
4218.75	-56.0345852539494\\
4234.375	-55.7677303396928\\
4250	-55.5244437740659\\
4265.625	-55.1950695618123\\
4281.25	-54.6980536308259\\
4296.875	-54.0476705016927\\
4312.5	-53.3813057610194\\
4328.125	-52.8953761806946\\
4343.75	-52.7068044960702\\
4359.375	-52.7594340026531\\
4375	-52.8795451437805\\
4390.625	-52.95487890573\\
4406.25	-53.0620382420616\\
4421.875	-53.3931121560703\\
4437.5	-54.0440158455497\\
4453.125	-54.8524349530647\\
4468.75	-55.4719593071784\\
4484.375	-55.7037902671903\\
4500	-55.675534145587\\
4515.625	-55.670665763404\\
4531.25	-55.9193139241665\\
4546.875	-56.5329440451047\\
4562.5	-57.5731778454706\\
4578.125	-59.0502962584705\\
4593.75	-60.6628896598375\\
4609.375	-61.543592445088\\
4625	-60.9729425228966\\
4640.625	-59.5728603883863\\
4656.25	-58.350194098548\\
4671.875	-57.4826408146259\\
4687.5	-56.5005440782805\\
4703.125	-55.1139237102931\\
4718.75	-53.5996166166585\\
4734.375	-52.3955179344479\\
4750	-51.7231518766145\\
4765.625	-51.4246427273817\\
4781.25	-51.0240373963099\\
4796.875	-50.1594034103039\\
4812.5	-49.0259097499556\\
4828.125	-48.1430088015278\\
4843.75	-47.853265285817\\
4859.375	-48.1404825456511\\
4875	-48.6914037033387\\
4890.625	-49.1124217719269\\
4906.25	-49.230157145599\\
4921.875	-49.2298331487159\\
4937.5	-49.462943208066\\
4953.125	-50.1369664738311\\
4968.75	-51.1438303774415\\
4984.375	-51.9807688530343\\
5000	-52.0618591325863\\
5015.625	-51.5010804611512\\
5031.25	-50.8696536057045\\
5046.875	-50.496183304317\\
5062.5	-50.3880681803231\\
5078.125	-50.330946885535\\
5093.75	-50.1492579358863\\
5109.375	-49.9634994676039\\
5125	-50.0421423230184\\
5140.625	-50.6002799306125\\
5156.25	-51.7753775373736\\
5171.875	-53.6120975247921\\
5187.5	-56.1181867879044\\
5203.125	-59.5111627773887\\
5218.75	-64.1031597329228\\
5234.375	-66.1836106527693\\
5250	-62.3931994426955\\
5265.625	-59.0249877131663\\
5281.25	-56.8592359849228\\
5296.875	-55.6512214032956\\
5312.5	-55.1127374062582\\
5328.125	-54.9028751907069\\
5343.75	-54.7244221659759\\
5359.375	-54.4228568110475\\
5375	-53.9597775404714\\
5390.625	-53.3813554752754\\
5406.25	-52.8501998473487\\
5421.875	-52.5723429351469\\
5437.5	-52.6912691023411\\
5453.125	-53.2374069948138\\
5468.75	-54.0366348217739\\
5484.375	-54.6596462427161\\
5500	-54.7030685829356\\
5515.625	-54.2481289083925\\
5531.25	-53.8269204350895\\
5546.875	-53.9123437980252\\
5562.5	-54.5387880402784\\
5578.125	-55.2822941746367\\
5593.75	-55.7266717734214\\
5609.375	-55.9919743980386\\
5625	-56.4846643869384\\
5640.625	-57.5058046753519\\
5656.25	-59.0978103406352\\
5671.875	-60.9514591196695\\
5687.5	-62.5749508751836\\
5703.125	-63.7186932288396\\
5718.75	-64.3423253666246\\
5734.375	-64.3354572063707\\
5750	-63.8752999788745\\
5765.625	-63.5963840201429\\
5781.25	-63.8685124781954\\
5796.875	-64.2867773797294\\
5812.5	-64.0297764915381\\
5828.125	-63.23342083492\\
5843.75	-62.6853275132267\\
5859.375	-62.7053252179797\\
5875	-63.2297646866206\\
5890.625	-63.9554696687129\\
5906.25	-64.136015439871\\
5921.875	-63.2027334131339\\
5937.5	-61.6730164913749\\
5953.125	-60.0874420672297\\
5968.75	-58.611475003146\\
5984.375	-57.3918112384101\\
6000	-56.4886658919104\\
6015.625	-55.7382543814052\\
6031.25	-54.8917850236689\\
6046.875	-53.9014074106623\\
6062.5	-52.9807295963691\\
6078.125	-52.3813160740003\\
6093.75	-52.2043694616576\\
6109.375	-52.3746006456925\\
6125	-52.7209575478912\\
6140.625	-53.1007925919511\\
6156.25	-53.4779982339788\\
6171.875	-53.8903892737062\\
6187.5	-54.3607478282049\\
6203.125	-54.8621416628112\\
6218.75	-55.3632214954629\\
6234.375	-55.8624595999515\\
6250	-56.3225661021699\\
6265.625	-56.593902494736\\
6281.25	-56.5286707207275\\
6296.875	-56.1434720898195\\
6312.5	-55.5399889891342\\
6328.125	-54.8368776821355\\
6343.75	-54.2252076038329\\
6359.375	-53.9278413765429\\
6375	-54.0671463600964\\
6390.625	-54.5464626505911\\
6406.25	-55.0137997550648\\
6421.875	-55.0461023798429\\
6437.5	-54.5399962607115\\
6453.125	-53.80425094193\\
6468.75	-53.1961836957616\\
6484.375	-52.8519951260485\\
6500	-52.7107502569418\\
6515.625	-52.6644555590056\\
6531.25	-52.7005775305443\\
6546.875	-52.9388147944028\\
6562.5	-53.5326858824907\\
6578.125	-54.5516340058841\\
6593.75	-55.954181333277\\
6609.375	-57.6522635773538\\
6625	-59.625111924496\\
6640.625	-62.019500231976\\
6656.25	-65.1109827169566\\
6671.875	-68.9725789768089\\
6687.5	-72.4343643983348\\
6703.125	-72.8970516680197\\
6718.75	-70.937631306684\\
6734.375	-68.1481798162376\\
6750	-65.2968418360797\\
6765.625	-63.0152598707485\\
6781.25	-61.6773610845442\\
6796.875	-61.4320333256232\\
6812.5	-62.2794298621426\\
6828.125	-64.0310678529751\\
6843.75	-66.17168682868\\
6859.375	-67.6625525021242\\
6875	-67.3350982824373\\
6890.625	-65.79791922487\\
6906.25	-64.3889054208548\\
6921.875	-63.3762798249802\\
6937.5	-62.3488504474593\\
6953.125	-60.9897502444712\\
6968.75	-59.5735230703102\\
6984.375	-58.5244788029587\\
7000	-57.9629101315131\\
7015.625	-57.7846108164612\\
7031.25	-57.8999148456247\\
7046.875	-58.3513267141175\\
7062.5	-59.2405546197685\\
7078.125	-60.60248582191\\
7093.75	-62.3233845546743\\
7109.375	-64.1084634812055\\
7125	-65.6081008854873\\
7140.625	-66.7020506946029\\
7156.25	-67.3270531027742\\
7171.875	-67.0748046546277\\
7187.5	-65.7765179420418\\
7203.125	-64.008418963516\\
7218.75	-62.3450465662352\\
7234.375	-60.8760653559854\\
7250	-59.4082422466014\\
7265.625	-57.879207013969\\
7281.25	-56.5197870693408\\
7296.875	-55.6696535313767\\
7312.5	-55.556659845201\\
7328.125	-56.1959148430239\\
7343.75	-57.3893659688289\\
7359.375	-58.8280874708809\\
7375	-60.2964393190855\\
7390.625	-61.971634047604\\
7406.25	-64.672668383124\\
7421.875	-70.2052245707285\\
7437.5	-93.7285005993978\\
7453.125	-71.857925288359\\
7468.75	-66.5726604247707\\
7484.375	-64.1630630998945\\
7500	-63.0076987453722\\
7515.625	-62.0989737064911\\
7531.25	-60.8751710986421\\
7546.875	-59.6942040731294\\
7562.5	-58.9499699715981\\
7578.125	-58.6860613050761\\
7593.75	-58.8291466685269\\
7609.375	-59.222478691047\\
7625	-59.5566584102225\\
7640.625	-59.5274666578926\\
7656.25	-58.9990847952345\\
7671.875	-58.1806607363597\\
7687.5	-57.7071153707751\\
7703.125	-58.1291699634557\\
7718.75	-59.5112100171912\\
7734.375	-61.2471738406662\\
7750	-62.2050694710544\\
7765.625	-61.8997066641356\\
7781.25	-61.1087813650643\\
7796.875	-60.8426830557829\\
7812.5	-61.5225282373401\\
7828.125	-62.8702211010716\\
7843.75	-64.0574545065556\\
7859.375	-64.6908632495572\\
7875	-65.3893064538362\\
7890.625	-66.6356277604897\\
7906.25	-68.3558721221127\\
7921.875	-70.7065872547229\\
7937.5	-74.9602019830955\\
7953.125	-84.9279824079467\\
7968.75	-82.2024802539914\\
7984.375	-76.8678263294369\\
8000	-75.6469498727251\\
};
\end{axis}
\end{tikzpicture}%

==> figures/generator.tikz <==
\begin{tikzpicture}
[align=center,node distance=0.5em]
\tikzstyle{rectnode}=[rectangle, inner sep=2pt, minimum width=3em, minimum height=0.1em, draw, fill=white]
\tikzstyle{line}= [-latex', line width=0.1mm]
\coordinate (layer_0) at (0.000000, 0);
\node[rectnode, above right of = layer_0] (node_00) {};
\node[rectnode, below left of = node_00 ] (node_01) {};
\node[rectnode, below left of = node_01 ] (node_02) {};
\node[rectnode, below left of = node_02 ] (node_03) {};
\node [ rotate fit=45, fit=(node_00) (node_03)] (container_0) {};
\node[ inner sep=0pt, below left of = node_03, node distance = 1.2em] (cond_0) {\resizebox{3em}{!}{\input{figures/genpulse.tikz} }};
\coordinate (layer_1) at (1.300000, 0);
\node[rectnode, above right of = layer_1] (node_10) {};
\node[rectnode, below left of = node_10 ] (node_11) {};
\node[rectnode, below left of = node_11 ] (node_12) {};
\node[rectnode, below left of = node_12 ] (node_13) {};
\node [ rotate fit=45, fit=(node_10) (node_13)] (container_1) {};
\node[ inner sep=0pt, below left of = node_13, node distance = 1.2em] (cond_1) {\resizebox{3em}{!}{\input{figures/genpulse.tikz} }};
\coordinate (layer_2) at (2.600000, 0);
\node[rectnode, above right of = layer_2] (node_20) {};
\node[rectnode, below left of = node_20 ] (node_21) {};
\node[rectnode, below left of = node_21 ] (node_22) {};
\node[rectnode, below left of = node_22 ] (node_23) {};
\node [ rotate fit=45, fit=(node_20) (node_23)] (container_2) {};
\node[ inner sep=0pt, below left of = node_23, node distance = 1.2em] (cond_2) {\resizebox{3em}{!}{\input{figures/genpulse.tikz} }};
\coordinate [left of = container_0, node distance = 5em](input_layer);
\node[ above right of = input_layer, node distance = 0.5em] (noise_input) {$\mathcal{N}(0,1)$};
\node[ inner sep=0pt, below left of = input_layer, node distance = 0.5em] (pulse_input) {\resizebox{3em}{!}{\input{figures/genpulse.tikz}}};
\node [ rotate fit=45, fit=(noise_input) (pulse_input)] (input_container) {};
\draw[line] (input_container.east |- input_layer) -- (container_0);
\coordinate[below of = pulse_input, node distance = 2.600000 em] (below_pulse_input);
\draw (pulse_input) -- (below_pulse_input);
\coordinate (below_cond_0) at (below_pulse_input -| cond_0);
\draw [line] (below_cond_0) -- (cond_0);
\coordinate (below_cond_1) at (below_pulse_input -| cond_1);
\draw [line] (below_cond_1) -- (cond_1);
\draw[line] (container_0) -- (container_1);
\draw (below_cond_0) -- (below_cond_1);
\coordinate (below_cond_2) at (below_pulse_input -| cond_2);
\draw [line] (below_cond_2) -- (cond_2);
\draw[line] (container_1) -- (container_2);
\draw (below_cond_1) -- (below_cond_2);
\draw (below_pulse_input) -- (below_cond_0);
\coordinate [right of = container_2, node distance=3em](convstack_output);
\draw (container_2) -- (convstack_output);
\coordinate (below_cond_output) at (below_pulse_input -| convstack_output);
\draw (below_cond_2) -- (below_cond_output);
\node[circle, draw, inner sep=0pt] (addition) at  ($(convstack_output)!0.5!(below_cond_output)$) {$+$};
\draw [line] (below_cond_output) -- (addition);
\draw [line] (convstack_output) -- (addition);
\coordinate [right of = addition, node distance = 2em] (right_of_addition);
\draw (addition) -- (right_of_addition);
\coordinate [above of = right_of_addition, node distance = 1em] (fft_fork);
\draw (right_of_addition) -- (fft_fork);
\node[rectnode, right of = fft_fork, node distance = 2em] (fft_node) {FFT};
\coordinate [below of = right_of_addition, node distance = 1em] (direct_fork);
\draw (right_of_addition) -- (direct_fork);
\node[rectnode, right of = fft_node, node distance = 4em] (fft_output) {};
\node[inner sep=0pt] (direct_output) at (direct_fork -| fft_output) {\resizebox{3em}{!}{\input{figures/refpulse.tikz}}};
\draw [line] (direct_fork) -- (direct_output);
\draw (fft_fork) -- (fft_node);
\draw [line] (fft_node) -- (fft_output);
\end{tikzpicture}


==> figures/genpulse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.507in,
at={(1.011in,2.265in)},
scale only axis,
xmin=1,
xmax=400,
xtick={\empty},
ymin=-0.291957467794418,
ymax=0.0835787206888199,
ytick={\empty},
axis line style={draw=none},
ticks=none
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	7.15251080691814e-05\\
2	9.53772105276585e-05\\
3	0.000162097509019077\\
4	0.000124625163152814\\
5	0.000124625163152814\\
6	0.000150910578668118\\
7	0.000150910578668118\\
8	0.000137976719997823\\
9	0.000150910578668118\\
10	0.000137976719997823\\
11	0.000137976719997823\\
12	0.000137976719997823\\
13	0.000117470626719296\\
14	0.000108074746094644\\
15	3.24374996125698e-05\\
16	-3.11144976876676e-05\\
17	-6.34373864158988e-05\\
18	-0.000127649458590895\\
19	-0.000127649458590895\\
20	-7.16071226634085e-05\\
21	-7.16071226634085e-05\\
22	-1.473882002756e-05\\
23	0.00013206375297159\\
24	0.000295905163511634\\
25	0.000310656032525003\\
26	0.000334020238369703\\
27	0.000334020238369703\\
28	0.000310656032525003\\
29	0.000213140505366027\\
30	0.000158048467710614\\
31	0.000111656147055328\\
32	-0.000117646472062916\\
33	-0.000117646472062916\\
34	-0.000159537012223154\\
35	-0.000117646472062916\\
36	-4.10224893130362e-05\\
37	-4.10224893130362e-05\\
38	-4.10224893130362e-05\\
39	-2.71200551651418e-05\\
40	-2.71200551651418e-05\\
41	-2.71200551651418e-05\\
42	-1.93685991689563e-06\\
43	-1.93685991689563e-06\\
44	-1.93685991689563e-06\\
45	0.000177907175384462\\
46	0.000177907175384462\\
47	0.000138665898703039\\
48	0.000124247279018164\\
49	0.000124247279018164\\
50	6.09660637564957e-05\\
51	-3.19278333336115e-05\\
52	-3.19278333336115e-05\\
53	-0.000166765472386032\\
54	-3.19278333336115e-05\\
55	5.52114797756076e-05\\
56	0.000136833055876195\\
57	0.000154446344822645\\
58	0.000286828842945397\\
59	0.000154446344822645\\
60	0.000219455338083208\\
61	0.000219455338083208\\
62	0.000202329596504569\\
63	3.20196850225329e-05\\
64	6.43830862827599e-05\\
65	-0.000133705791085958\\
66	-0.000133705791085958\\
67	-0.000117344257887453\\
68	-0.000117344257887453\\
69	-0.000117344257887453\\
70	-9.44333150982857e-05\\
71	8.25507449917495e-05\\
72	0.000423585996031761\\
73	0.000478510395623744\\
74	0.000629514339379966\\
75	0.000478510395623744\\
76	0.000423585996031761\\
77	8.46512266434729e-05\\
78	-0.000129182764794677\\
79	-0.000502406852319837\\
80	-0.00116065924521536\\
81	-0.00173172284848988\\
82	-0.0023551625199616\\
83	-0.00371058331802487\\
84	-0.00445847865194082\\
85	-0.00448487093672156\\
86	-0.00448487093672156\\
87	-0.00456663966178894\\
88	-0.00461147911846638\\
89	-0.00476209400221705\\
90	-0.00521634332835674\\
91	-0.00527261244133115\\
92	-0.0053785452619195\\
93	-0.00535075133666396\\
94	-0.00535075133666396\\
95	-0.00568509660661221\\
96	-0.00597312301397324\\
97	-0.00605882657691836\\
98	-0.0060758339241147\\
99	-0.0060758339241147\\
100	-0.0060758339241147\\
101	-0.00568443071097136\\
102	-0.00512028159573674\\
103	-0.00378815876320004\\
104	-0.00228620832785964\\
105	-0.0017042524414137\\
106	-0.00150294369086623\\
107	-0.000277151237241924\\
108	0.000248830649070442\\
109	0.000847082235850394\\
110	0.00145384378265589\\
111	0.00198386888951063\\
112	0.00236025359481573\\
113	0.00274381181225181\\
114	0.00345628522336483\\
115	0.00380065385252237\\
116	0.00473491381853819\\
117	0.00664567202329636\\
118	0.00775140570476651\\
119	0.00995170045644045\\
120	0.0117260478436947\\
121	0.0141907688230276\\
122	0.0154536822810769\\
123	0.0177030377089977\\
124	0.0190237909555435\\
125	0.0203551445156336\\
126	0.0215560775250196\\
127	0.0225203949958086\\
128	0.0226127300411463\\
129	0.0226127300411463\\
130	0.0226127300411463\\
131	0.0211284160614014\\
132	0.0199148524552584\\
133	0.0183110646903515\\
134	0.0179765615612268\\
135	0.0166643615812063\\
136	0.0161013416945934\\
137	0.0161013416945934\\
138	0.0161013416945934\\
139	0.0166632700711489\\
140	0.0174117162823677\\
141	0.0179833043366671\\
142	0.0181572083383799\\
143	0.0220522228628397\\
144	0.025462755933404\\
145	0.029267780482769\\
146	0.0323076546192169\\
147	0.0357926785945892\\
148	0.0384922027587891\\
149	0.0423050709068775\\
150	0.0456318184733391\\
151	0.0495520308613777\\
152	0.0526236332952976\\
153	0.0579922311007977\\
154	0.0637282058596611\\
155	0.0677485913038254\\
156	0.0705010965466499\\
157	0.0729275643825531\\
158	0.0744660124182701\\
159	0.0765463933348656\\
160	0.0779248774051666\\
161	0.0780678242444992\\
162	0.0795412659645081\\
163	0.0800900980830193\\
164	0.0803917869925499\\
165	0.0807463452219963\\
166	0.0823662877082825\\
167	0.0832952708005905\\
168	0.0835787206888199\\
169	0.0835787206888199\\
170	0.0835787206888199\\
171	0.0815719440579414\\
172	0.0782889053225517\\
173	0.0750037655234337\\
174	0.0689481049776077\\
175	0.0628941878676414\\
176	0.055361021310091\\
177	0.0464070178568363\\
178	0.0360294878482819\\
179	0.029055330902338\\
180	0.0175147037953138\\
181	0.00841340236365795\\
182	-0.00310212699696422\\
183	-0.0125117469578981\\
184	-0.0260755065828562\\
185	-0.0341215580701828\\
186	-0.0501459576189518\\
187	-0.0591187812387943\\
188	-0.0761957988142967\\
189	-0.0917092710733414\\
190	-0.112589627504349\\
191	-0.131338015198708\\
192	-0.156022533774376\\
193	-0.17598070204258\\
194	-0.200293853878975\\
195	-0.223879605531693\\
196	-0.240513920783997\\
197	-0.263101905584335\\
198	-0.270599454641342\\
199	-0.291957467794418\\
200	-0.291957467794418\\
201	-0.291957467794418\\
202	-0.235896244645119\\
203	-0.117063291370869\\
204	-0.0388961061835289\\
205	-0.0332496426999569\\
206	-0.0272658839821815\\
207	-0.0272658839821815\\
208	-0.0291364248842001\\
209	-0.0291364248842001\\
210	-0.0369958728551865\\
211	-0.0369958728551865\\
212	-0.0381346344947815\\
213	-0.0381346344947815\\
214	-0.0337994359433651\\
215	-0.0262613724917173\\
216	-0.0259013697504997\\
217	-0.00904181599617004\\
218	-0.00563067058101296\\
219	0.0073228613473475\\
220	0.0115805501118302\\
221	0.0123030319809914\\
222	0.0161741338670254\\
223	0.0161741338670254\\
224	0.0161741338670254\\
225	0.00627390714362264\\
226	0.00538266124203801\\
227	0.00538266124203801\\
228	0.00538266124203801\\
229	0.00553402444347739\\
230	0.0073035447858274\\
231	0.0140076326206326\\
232	0.0265390016138554\\
233	0.0285625103861094\\
234	0.0300318542867899\\
235	0.0310001149773598\\
236	0.0320638790726662\\
237	0.0320638790726662\\
238	0.0399396680295467\\
239	0.0404508039355278\\
240	0.0404508039355278\\
241	0.0404508039355278\\
242	0.0363948307931423\\
243	0.0325986258685589\\
244	0.0312952846288681\\
245	0.0310600474476814\\
246	0.0300947483628988\\
247	0.0244836118072271\\
248	0.0217296537011862\\
249	0.0192250423133373\\
250	0.0174756031483412\\
251	0.016588356345892\\
252	0.0163968782871962\\
253	0.0163968782871962\\
254	0.0163968782871962\\
255	0.0173515863716602\\
256	0.0199000984430313\\
257	0.0226299576461315\\
258	0.0252516437321901\\
259	0.0268339291214943\\
260	0.0295829251408577\\
261	0.031126469373703\\
262	0.0319704711437225\\
263	0.0338252782821655\\
264	0.0361136384308338\\
265	0.038957417011261\\
266	0.0414704829454422\\
267	0.0447765663266182\\
268	0.0485636629164219\\
269	0.0515272244811058\\
270	0.052725151181221\\
271	0.0534048527479172\\
272	0.0535927601158619\\
273	0.0537624396383762\\
274	0.0537624396383762\\
275	0.0537624396383762\\
276	0.0536653771996498\\
277	0.0521933063864708\\
278	0.0506310313940048\\
279	0.048043567687273\\
280	0.0454605408012867\\
281	0.0426621325314045\\
282	0.040220383554697\\
283	0.0379058048129082\\
284	0.0350756943225861\\
285	0.032014824450016\\
286	0.0294500961899757\\
287	0.0261997580528259\\
288	0.0234068222343922\\
289	0.0218413434922695\\
290	0.019327325746417\\
291	0.0162813011556864\\
292	0.0139828100800514\\
293	0.0110307261347771\\
294	0.00828959792852402\\
295	0.00546021293848753\\
296	0.0033300444483757\\
297	0.0005561065627262\\
298	-0.00186245096847415\\
299	-0.00452165910974145\\
300	-0.00684738717973232\\
301	-0.00900628045201302\\
302	-0.0106939794495702\\
303	-0.011962671764195\\
304	-0.0129188857972622\\
305	-0.0136139877140522\\
306	-0.0142769552767277\\
307	-0.0142769552767277\\
308	-0.0142769552767277\\
309	-0.0137202255427837\\
310	-0.012710995040834\\
311	-0.011439885944128\\
312	-0.010240089148283\\
313	-0.0084788491949439\\
314	-0.00654272548854351\\
315	-0.00495606195181608\\
316	-0.00375658739358187\\
317	-0.00245656073093414\\
318	-0.0012588701210916\\
319	-0.000336249708198011\\
320	0.000277571380138397\\
321	0.000604165368713439\\
322	0.000761471339501441\\
323	0.000761471339501441\\
324	0.000761471339501441\\
325	0.00069619354326278\\
326	0.000576855964027345\\
327	0.000219702487811446\\
328	0.000184635166078806\\
329	0.000184635166078806\\
330	0.000219702487811446\\
331	0.000470642000436783\\
332	0.000570286647416651\\
333	0.000570286647416651\\
334	0.000570286647416651\\
335	0.000274190213531256\\
336	0.000266310526058078\\
337	0.000243530841544271\\
338	2.42083915509284e-05\\
339	2.42083915509284e-05\\
340	2.42083915509284e-05\\
341	9.83680365607142e-05\\
342	0.000234897248446941\\
343	0.00038216239772737\\
344	0.000383974751457572\\
345	0.000455427449196577\\
346	0.000460274401120842\\
347	0.000503998482599854\\
348	0.000503998482599854\\
349	0.000583365792408586\\
350	0.000503998482599854\\
351	0.000476380693726242\\
352	0.000474369386211038\\
353	0.000391835463233292\\
354	0.00030824076384306\\
355	0.000295825651846826\\
356	0.000295825651846826\\
357	0.000295825651846826\\
358	0.000394155620597303\\
359	0.000445069978013635\\
360	0.000445069978013635\\
361	0.000394155620597303\\
362	0.000205358723178506\\
363	0.00015179137699306\\
364	9.32488474063575e-05\\
365	9.32488474063575e-05\\
366	0.00015179137699306\\
367	0.000219268840737641\\
368	0.000245240051299334\\
369	0.000294124591164291\\
370	0.000322635285556316\\
371	0.000294124591164291\\
372	0.000270134187303483\\
373	0.000270134187303483\\
374	0.000204747309908271\\
375	0.000172432977706194\\
376	-2.73960176855326e-06\\
377	-3.79719422198832e-05\\
378	-3.79719422198832e-05\\
379	-2.73960176855326e-06\\
380	-3.79719422198832e-05\\
381	2.49345903284848e-05\\
382	2.49345903284848e-05\\
383	1.55844027176499e-05\\
384	1.55844027176499e-05\\
385	1.55844027176499e-05\\
386	-0.000174496788531542\\
387	-0.000174496788531542\\
388	2.27015116252005e-05\\
389	3.36375669576228e-05\\
390	6.4709282014519e-05\\
391	0.000223119044676423\\
392	0.000223119044676423\\
393	0.000305347261019051\\
394	0.000391157809644938\\
395	0.000397916417568922\\
396	0.000391157809644938\\
397	0.000391157809644938\\
398	0.000388857908546925\\
399	0.000335648306645453\\
400	0.000333112315274775\\
};
\end{axis}
\end{tikzpicture}%

==> figures/genpulse_orig.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=1.0in,
scale only axis,
clip=false,
xmin=1,
xmax=400,
xtick={\empty},
ymin=-2.0,
ymax=-0.5,
ytick={\empty},
axis line style={draw=none},
ticks=none,
line width=1.5mm
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1 -0.98692\\
2 -1\\
3 -1.0001\\
4 -0.99995\\
5 -1\\
6 -0.99998\\
7 -1\\
8 -0.99994\\
9 -0.99989\\
10	-0.99992\\
11	-0.99974\\
12	-0.9999\\
13	-0.99978\\
14	-0.99995\\
15	-0.99999\\
16	-1.0001\\
17	-1.0002\\
18	-1.0004\\
19	-1.0002\\
20	-1.0001\\
21	-1.0005\\
22	-1.0002\\
23	-1.0007\\
24	-1.0006\\
25	-1.0003\\
26	-1.0006\\
27	-0.99953\\
28	-0.9999\\
29	-1.0003\\
30	-0.99893\\
31	-1.0002\\
32	-1.0005\\
33	-0.99981\\
34	-1\\
35	-1.0002\\
36	-0.99921\\
37	-0.9988\\
38	-0.99899\\
39	-0.99725\\
40	-0.99581\\
41	-0.9968\\
42	-0.99906\\
43	-0.99944\\
44	-1.0007\\
45	-1.001\\
46	-1.0052\\
47	-1.0063\\
48	-1.0064\\
49	-1.0072\\
50	-1.0083\\
51	-1.0079\\
52	-1.0073\\
53	-1.0047\\
54	-1.0038\\
55	-1.0013\\
56	-0.99769\\
57	-0.99405\\
58	-0.99204\\
59	-0.99003\\
60	-0.98718\\
61	-0.98455\\
62	-0.98415\\
63	-0.98118\\
64	-0.98087\\
65	-0.98082\\
66	-0.98003\\
67	-0.97938\\
68	-0.98061\\
69	-0.97974\\
70	-0.98053\\
71	-0.9794\\
72	-0.98111\\
73	-0.97915\\
74	-0.97993\\
75	-0.97819\\
76	-0.97625\\
77	-0.97419\\
78	-0.97173\\
79	-0.96948\\
80	-0.96712\\
81	-0.96509\\
82	-0.96301\\
83	-0.96095\\
84	-0.95873\\
85	-0.95588\\
86	-0.95604\\
87	-0.9523\\
88	-0.95233\\
89	-0.94997\\
90	-0.94626\\
91	-0.94478\\
92	-0.94148\\
93	-0.93809\\
94	-0.93517\\
95	-0.93233\\
96	-0.9279\\
97	-0.92595\\
98	-0.92173\\
99	-0.92192\\
100	-0.92034\\
101	-0.92117\\
102	-0.91592\\
103	-0.91753\\
104	-0.91403\\
105	-0.91038\\
106	-0.90772\\
107	-0.90412\\
108	-0.89892\\
109	-0.89597\\
110	-0.88999\\
111	-0.88401\\
112	-0.87774\\
113	-0.87\\
114	-0.86698\\
115	-0.85973\\
116	-0.84815\\
117	-0.84094\\
118	-0.83727\\
119	-0.82737\\
120	-0.82225\\
121	-0.81429\\
122	-0.81234\\
123	-0.80361\\
124	-0.80426\\
125	-0.80289\\
126	-0.80456\\
127	-0.80199\\
128	-0.80018\\
129	-0.80628\\
130	-0.80503\\
131	-0.80715\\
132	-0.80348\\
133	-0.80767\\
134	-0.80634\\
135	-0.81072\\
136	-0.80968\\
137	-0.80663\\
138	-0.80862\\
139	-0.80832\\
140	-0.81607\\
141	-0.82136\\
142	-0.82283\\
143	-0.83224\\
144	-0.83311\\
145	-0.84511\\
146	-0.85362\\
147	-0.86254\\
148	-0.87007\\
149	-0.88476\\
150	-0.89551\\
151	-0.90892\\
152	-0.9188\\
153	-0.92834\\
154	-0.94086\\
155	-0.94452\\
156	-0.95939\\
157	-0.9727\\
158	-0.98323\\
159	-0.99543\\
160	-1.0102\\
161	-1.0344\\
162	-1.0471\\
163	-1.0622\\
164	-1.085\\
165	-1.1114\\
166	-1.1266\\
167	-1.1505\\
168	-1.1641\\
169	-1.1877\\
170	-1.2085\\
171	-1.227\\
172	-1.2423\\
173	-1.2584\\
174	-1.2715\\
175	-1.2942\\
176	-1.3114\\
177	-1.3257\\
178	-1.3444\\
179	-1.3586\\
180	-1.3721\\
181	-1.3914\\
182	-1.414\\
183	-1.419\\
184	-1.4453\\
185	-1.4559\\
186	-1.4765\\
187	-1.493\\
188	-1.5101\\
189	-1.5216\\
190	-1.5454\\
191	-1.5601\\
192	-1.5813\\
193	-1.5939\\
194	-1.6222\\
195	-1.6314\\
196	-1.6669\\
197	-1.6834\\
198	-1.7114\\
199	-1.7256\\
200	-1.7555\\
201	-1.8015\\
202	-1.7163\\
203	-1.5033\\
204	-1.1777\\
205	-0.95889\\
206	-0.9059\\
207	-0.92519\\
208	-0.91788\\
209	-0.89759\\
210	-0.91883\\
211	-0.91216\\
212	-0.89612\\
213	-0.87769\\
214	-0.85914\\
215	-0.85259\\
216	-0.84414\\
217	-0.85223\\
218	-0.84832\\
219	-0.85417\\
220	-0.86026\\
221	-0.85875\\
222	-0.88269\\
223	-0.90039\\
224	-0.91716\\
225	-0.92681\\
226	-0.92437\\
227	-0.91934\\
228	-0.90992\\
229	-0.89589\\
230	-0.89464\\
231	-0.88729\\
232	-0.88775\\
233	-0.88158\\
234	-0.88041\\
235	-0.88427\\
236	-0.88513\\
237	-0.88905\\
238	-0.9012\\
239	-0.91294\\
240	-0.91689\\
241	-0.9213\\
242	-0.91625\\
243	-0.90834\\
244	-0.90704\\
245	-0.89914\\
246	-0.88799\\
247	-0.87841\\
248	-0.86434\\
249	-0.86563\\
250	-0.85829\\
251	-0.85277\\
252	-0.85111\\
253	-0.85196\\
254	-0.85466\\
255	-0.85727\\
256	-0.86022\\
257	-0.86329\\
258	-0.86397\\
259	-0.86444\\
260	-0.85938\\
261	-0.86017\\
262	-0.85392\\
263	-0.85238\\
264	-0.85143\\
265	-0.85179\\
266	-0.84669\\
267	-0.83649\\
268	-0.83302\\
269	-0.82771\\
270	-0.82178\\
271	-0.81242\\
272	-0.80869\\
273	-0.80305\\
274	-0.80281\\
275	-0.79741\\
276	-0.79048\\
277	-0.79226\\
278	-0.79221\\
279	-0.79556\\
280	-0.80119\\
281	-0.80706\\
282	-0.80478\\
283	-0.80363\\
284	-0.80179\\
285	-0.8041\\
286	-0.81142\\
287	-0.81252\\
288	-0.81621\\
289	-0.8183\\
290	-0.82502\\
291	-0.82419\\
292	-0.82993\\
293	-0.84161\\
294	-0.84665\\
295	-0.85637\\
296	-0.85866\\
297	-0.86782\\
298	-0.874\\
299	-0.88195\\
300	-0.89286\\
301	-0.89653\\
302	-0.91145\\
303	-0.91837\\
304	-0.92504\\
305	-0.93519\\
306	-0.9368\\
307	-0.94927\\
308	-0.95399\\
309	-0.96217\\
310	-0.96159\\
311	-0.96024\\
312	-0.96589\\
313	-0.97166\\
314	-0.983\\
315	-0.99284\\
316	-1.0062\\
317	-1.0175\\
318	-1.0258\\
319	-1.0328\\
320	-1.0411\\
321	-1.0531\\
322	-1.0559\\
323	-1.0619\\
324	-1.0679\\
325	-1.0654\\
326	-1.0691\\
327	-1.0776\\
328	-1.0784\\
329	-1.0807\\
330	-1.0801\\
331	-1.0829\\
332	-1.0823\\
333	-1.0826\\
334	-1.0834\\
335	-1.0821\\
336	-1.0823\\
337	-1.0823\\
338	-1.0776\\
339	-1.0771\\
340	-1.0747\\
341	-1.0748\\
342	-1.0716\\
343	-1.0699\\
344	-1.0653\\
345	-1.0619\\
346	-1.0561\\
347	-1.0519\\
348	-1.045\\
349	-1.0382\\
350	-1.032\\
351	-1.0232\\
352	-1.0182\\
353	-1.0139\\
354	-1.0089\\
355	-1.0058\\
356	-1.0016\\
357	-0.99919\\
358	-0.99905\\
359	-0.99882\\
360	-0.99699\\
361	-0.99775\\
362	-0.99868\\
363	-0.99869\\
364	-0.99795\\
365	-0.99944\\
366	-0.9994\\
367	-0.99941\\
368	-0.99989\\
369	-1.0003\\
370	-0.99975\\
371	-0.99981\\
372	-1.0003\\
373	-0.99922\\
374	-0.99946\\
375	-0.99954\\
376	-0.99977\\
377	-1\\
378	-0.99985\\
379	-1\\
380	-1.0003\\
381	-0.99997\\
382	-0.99988\\
383	-0.99968\\
384	-0.99991\\
385	-1\\
386	-0.99996\\
387	-0.99969\\
388	-1.0001\\
389	-1\\
390	-1.0001\\
391	-0.99994\\
392	-1.0002\\
393	-0.99999\\
394	-1\\
395	-0.99999\\
396	-1\\
397	-1\\
398	-1\\
399	-1\\
400	-1.0455\\
};
\end{axis}
\end{tikzpicture}%

==> figures/jenny_dmos_results.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xmin=0.5, xmax=3.5,
ymin=0.8, ymax=5.2,
xtick={1,2,3},
xticklabels={Impulse,DNN,GAN},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [black, forget plot]
table {%
0.85 2
1.15 2
1.15 5
0.85 5
0.85 2
};
\addplot [black, forget plot]
table {%
1 2
1 1
};
\addplot [black, forget plot]
table {%
1 5
1 5
};
\addplot [black, forget plot]
table {%
0.925 1
1.075 1
};
\addplot [black, forget plot]
table {%
0.925 5
1.075 5
};
\addplot [black, forget plot]
table {%
1.85 3
2.15 3
2.15 5
1.85 5
1.85 3
};
\addplot [black, forget plot]
table {%
2 3
2 1
};
\addplot [black, forget plot]
table {%
2 5
2 5
};
\addplot [black, forget plot]
table {%
1.925 1
2.075 1
};
\addplot [black, forget plot]
table {%
1.925 5
2.075 5
};
\addplot [black, forget plot]
table {%
2.85 4
3.15 4
3.15 5
2.85 5
2.85 4
};
\addplot [black, forget plot]
table {%
3 4
3 3
};
\addplot [black, forget plot]
table {%
3 5
3 5
};
\addplot [black, forget plot]
table {%
2.925 3
3.075 3
};
\addplot [black, forget plot]
table {%
2.925 5
3.075 5
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 1
3 1
3 2
3 1
3 2
3 2
3 2
3 2
3 1
3 1
3 1
3 2
3 1
3 2
3 2
3 2
3 1
3 1
3 1
3 2
3 2
3 2
3 2
3 2
3 1
3 1
3 2
3 2
3 2
3 2
3 2
3 2
3 1
3 2
3 2
3 1
3 2
3 2
3 1
3 1
3 2
3 2
3 2
3 2
3 1
3 2
3 1
3 1
3 2
3 2
3 1
3 1
3 1
3 1
3 2
3 1
3 1
3 1
3 2
3 1
3 2
3 2
3 1
3 1
3 2
3 1
3 1
3 2
3 1
3 2
3 2
3 1
3 2
3 2
3 2
3 2
3 2
3 2
3 2
3 1
3 1
3 2
3 2
3 2
3 2
3 1
3 2
3 2
3 1
3 2
3 2
3 1
3 2
3 2
};
\addplot [color0, forget plot]
table {%
0.85 4
1.15 4
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
1 3.34266666666667
};
\addplot [color0, forget plot]
table {%
1.85 4
2.15 4
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
2 3.92666666666667
};
\addplot [color0, forget plot]
table {%
2.85 5
3.15 5
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
3 4.13066666666667
};
\end{axis}

\end{tikzpicture}

==> figures/nick_dmos_results.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xmin=0.5, xmax=3.5,
ymin=0.8, ymax=5.2,
xtick={1,2,3},
xticklabels={Impulse,DNN,GAN},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [black, forget plot]
table {%
0.85 3
1.15 3
1.15 5
0.85 5
0.85 3
};
\addplot [black, forget plot]
table {%
1 3
1 1
};
\addplot [black, forget plot]
table {%
1 5
1 5
};
\addplot [black, forget plot]
table {%
0.925 1
1.075 1
};
\addplot [black, forget plot]
table {%
0.925 5
1.075 5
};
\addplot [black, forget plot]
table {%
1.85 4
2.15 4
2.15 5
1.85 5
1.85 4
};
\addplot [black, forget plot]
table {%
2 4
2 3
};
\addplot [black, forget plot]
table {%
2 5
2 5
};
\addplot [black, forget plot]
table {%
1.925 3
2.075 3
};
\addplot [black, forget plot]
table {%
1.925 5
2.075 5
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 1
2 1
2 2
2 2
2 2
2 2
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 2
2 1
2 2
2 1
2 2
2 2
2 2
2 1
2 2
2 1
2 2
2 2
2 1
2 1
2 1
2 2
2 2
2 2
2 2
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 2
2 1
2 1
2 2
2 1
2 1
2 2
2 2
2 1
2 1
2 1
2 1
2 1
2 1
2 1
2 2
2 1
2 2
2 2
2 2
2 1
2 1
2 2
2 1
2 2
2 2
2 1
2 1
};
\addplot [black, forget plot]
table {%
2.85 4
3.15 4
3.15 5
2.85 5
2.85 4
};
\addplot [black, forget plot]
table {%
3 4
3 3
};
\addplot [black, forget plot]
table {%
3 5
3 5
};
\addplot [black, forget plot]
table {%
2.925 3
3.075 3
};
\addplot [black, forget plot]
table {%
2.925 5
3.075 5
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 1
3 1
3 2
3 2
3 1
3 2
3 1
3 2
3 1
3 1
3 1
3 1
3 2
3 2
3 1
3 2
3 1
3 1
3 2
3 1
3 1
3 2
3 1
3 1
3 1
3 2
3 2
3 2
3 1
3 1
3 1
3 1
3 1
3 1
3 2
3 1
3 2
3 1
3 2
3 1
3 1
3 1
3 2
3 1
3 2
3 1
3 1
3 1
3 2
3 2
3 2
3 1
3 2
3 2
};
\addplot [color0, forget plot]
table {%
0.85 4
1.15 4
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
1 3.76666666666667
};
\addplot [color0, forget plot]
table {%
1.85 5
2.15 5
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
2 4.29333333333333
};
\addplot [color0, forget plot]
table {%
2.85 5
3.15 5
};
\addplot [color1, dashed, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table {%
3 4.46133333333333
};
\end{axis}

\end{tikzpicture}

==> figures/pls_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.014in,
at={(1.011in,1.512in)},
scale only axis,
xmin=1,
xmax=400,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-1.33449971675873,
ymax=0.0997947007417679,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis line style={draw=none},
ticks=none,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	-0\\
86	-0.00404043029993773\\
87	-0.00642466777935624\\
88	-0.0109025184065104\\
89	-0.0134080946445465\\
90	-0.016327653080225\\
91	0.00118355068843812\\
92	0.00736604444682598\\
93	0.00220200675539672\\
94	-0.00014218247088138\\
95	-0.000958381220698357\\
96	0.000141146942041814\\
97	-0.0076592261902988\\
98	0.000438662798842415\\
99	-0.00169624818954617\\
100	-0.00220444379374385\\
101	-0.00253123743459582\\
102	-0.00567642692476511\\
103	0.00326045346446335\\
104	0.00400479696691036\\
105	-0.0160730015486479\\
106	0.0125983795151114\\
107	0.0105588538572192\\
108	0.00436829682439566\\
109	0.00232806103304029\\
110	0.0160556435585022\\
111	0.0158762987703085\\
112	-0.00833469163626432\\
113	0.000412650813814253\\
114	-0.00103025231510401\\
115	0.0121968016028404\\
116	0.0106327589601278\\
117	-0.0171548593789339\\
118	0.0162465646862984\\
119	0.0171200484037399\\
120	0.00624061608687043\\
121	0.015919778496027\\
122	0.0339666083455086\\
123	0.0313067249953747\\
124	0.000152852298924699\\
125	0.0229434855282307\\
126	0.025660427287221\\
127	0.0283196736127138\\
128	0.0362233743071556\\
129	0.0175912473350763\\
130	0.0301841478794813\\
131	0.0243913773447275\\
132	0.0109393149614334\\
133	0.0275415796786547\\
134	0.0167308673262596\\
135	0.00374015606939793\\
136	-0.0121708298102021\\
137	0.0248139966279268\\
138	0.0234216544777155\\
139	0.00263749761506915\\
140	0.0281819589436054\\
141	0.0176506079733372\\
142	0.0179701894521713\\
143	0.0108494041487575\\
144	0.0184520855545998\\
145	0.0391239821910858\\
146	0.0357461124658585\\
147	0.0307890884578228\\
148	0.0339619629085064\\
149	0.0598149336874485\\
150	0.0828709155321121\\
151	0.0684898495674133\\
152	0.0799175202846527\\
153	0.065023846924305\\
154	0.0558829940855503\\
155	0.0824920609593391\\
156	0.0782957822084427\\
157	0.0814997255802155\\
158	0.0632804408669472\\
159	0.0650876685976982\\
160	0.0712434053421021\\
161	0.0594767406582832\\
162	0.0644136741757393\\
163	0.0581610277295113\\
164	0.0755175426602364\\
165	0.0798357501626015\\
166	0.0748203322291374\\
167	0.0988688841462135\\
168	0.0997947007417679\\
169	0.0849564298987389\\
170	0.0691047534346581\\
171	0.0694279596209526\\
172	0.0691691488027573\\
173	0.0702799260616302\\
174	0.0755735337734222\\
175	0.0653143748641014\\
176	0.0495820268988609\\
177	0.0466966219246387\\
178	0.0384684875607491\\
179	0.0308188442140818\\
180	0.0220978483557701\\
181	-0.00860199984163046\\
182	-0.010597332380712\\
183	-0.018477464094758\\
184	-0.0324411913752556\\
185	-0.030434925109148\\
186	-0.0358364582061768\\
187	-0.0419872440397739\\
188	-0.0725952237844467\\
189	-0.0742712765932083\\
190	-0.0893068462610245\\
191	-0.116104423999786\\
192	-0.11644285172224\\
193	-0.164396539330482\\
194	-0.161174803972244\\
195	-0.17035411298275\\
196	-0.205828264355659\\
197	-0.213131308555603\\
198	-0.24911493062973\\
199	-0.244291976094246\\
200	-0.29044771194458\\
201	-0.280106276273727\\
202	-0.265173554420471\\
203	-0.256090372800827\\
204	-0.232899636030197\\
205	-0.208602219820023\\
206	-0.000311585929011926\\
207	0.0835094079375267\\
208	0.0170519966632128\\
209	-0.00244111777283251\\
210	0.00600679125636816\\
211	-0.023831794038415\\
212	-0.0313572883605957\\
213	-0.0176352448761463\\
214	-0.000168638216564432\\
215	-0.0188203770667315\\
216	-0.0119006941094995\\
217	-0.0367959141731262\\
218	0.0100295897573233\\
219	0.00883893016725779\\
220	-0.0526289008557796\\
221	0.0284568704664707\\
222	0.0367139130830765\\
223	0.0134478835389018\\
224	0.00549821369349957\\
225	0.0372706465423107\\
226	0.0419552773237228\\
227	-0.0172051507979631\\
228	-0.0132189402356744\\
229	-0.0074326996691525\\
230	0.0166791547089815\\
231	0.0159639678895473\\
232	-0.0396315231919289\\
233	0.00980500970035791\\
234	0.0238043069839478\\
235	0.00456782476976514\\
236	0.0202600415796041\\
237	0.0527282282710075\\
238	0.0419842898845673\\
239	0.00604113005101681\\
240	0.0210340600460768\\
241	0.0427194684743881\\
242	0.0370440557599068\\
243	0.0479143336415291\\
244	0.0294806286692619\\
245	0.0421480499207973\\
246	0.0403842367231846\\
247	0.0202463325113058\\
248	0.0343133956193924\\
249	0.0324025973677635\\
250	0.00717241317033768\\
251	-0.00415844051167369\\
252	0.0212702192366123\\
253	0.0332782156765461\\
254	0.00909952539950609\\
255	0.0207161623984575\\
256	0.0214888155460358\\
257	0.00977417547255754\\
258	0.0129992077127099\\
259	0.0120699554681778\\
260	0.0343972593545914\\
261	0.0310663431882858\\
262	0.0275199003517628\\
263	0.0280381329357624\\
264	0.047936212271452\\
265	0.0504657663404942\\
266	0.0483625754714012\\
267	0.0481207631528378\\
268	0.0627302005887032\\
269	0.042676605284214\\
270	0.0579595342278481\\
271	0.0599533282220364\\
272	0.0569221898913383\\
273	0.0586364082992077\\
274	0.038445308804512\\
275	0.0493724085390568\\
276	0.0407275520265102\\
277	0.0431291088461876\\
278	0.0402618311345577\\
279	0.0402299799025059\\
280	0.0450819320976734\\
281	0.0360865779221058\\
282	0.0412036292254925\\
283	0.0536463744938374\\
284	0.0331287570297718\\
285	0.0368633531033993\\
286	0.0241245571523905\\
287	0.0315453223884106\\
288	0.0293560214340687\\
289	0.0242679938673973\\
290	0.0273241512477398\\
291	0.0148349376395345\\
292	0.0191096309572458\\
293	0.0116320503875613\\
294	0.00663577392697334\\
295	0.0109021160751581\\
296	-0.00436547631397843\\
297	-6.96397837600671e-05\\
298	-0.00455116387456656\\
299	-0.00573218520730734\\
300	-0.00489562749862671\\
301	-0.00813287496566772\\
302	-0.0061927274800837\\
303	-0.0118772257119417\\
304	-0.0117672672495246\\
305	-0.0136822899803519\\
306	-0.0175046175718307\\
307	-0.0159843135625124\\
308	-0.0145296081900597\\
309	-0.0152202257886529\\
310	-0.0131072299554944\\
311	-0.0108155477792025\\
312	-0.0105949835851789\\
313	-0.00891135912388563\\
314	-0.00683579733595252\\
315	-0.00346280355006456\\
316	-0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
};
\addlegendentry{Ref}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.499576728674583\\
2	-0.499837902490981\\
3	-0.499928474891931\\
4	-0.499904622789472\\
5	-0.499736014171503\\
6	-0.499875374836847\\
7	-0.499849089421332\\
8	-0.499844322912395\\
9	-0.49994688393781\\
10	-0.499862023280002\\
11	-0.499797609401867\\
12	-0.499891925253905\\
13	-0.499848478706554\\
14	-0.499882529373281\\
15	-0.499967562500387\\
16	-0.500031114497688\\
17	-0.500167832768057\\
18	-0.500063437386416\\
19	-0.500127649458591\\
20	-0.500214985630009\\
21	-0.500071607122663\\
22	-0.500014738820028\\
23	-0.499867936247028\\
24	-0.499704094836488\\
25	-0.49966597976163\\
26	-0.499689343967475\\
27	-0.499532659654506\\
28	-0.499585579498671\\
29	-0.499841951532289\\
30	-0.499888343852945\\
31	-0.499786859494634\\
32	-0.500159537012223\\
33	-0.50033158849692\\
34	-0.500117646472063\\
35	-0.500027567381039\\
36	-0.50016513740411\\
37	-0.500041022489313\\
38	-0.499969829164911\\
39	-0.500135588401463\\
40	-0.499891461106017\\
41	-0.500027120055165\\
42	-0.500196439214051\\
43	-0.500001936859917\\
44	-0.499821565230377\\
45	-0.499822092824616\\
46	-0.500039599835873\\
47	-0.499669827753678\\
48	-0.499861334101297\\
49	-0.499939033936244\\
50	-0.499875752720982\\
51	-0.500168863218278\\
52	-0.500167984166183\\
53	-0.500031927833334\\
54	-0.499944788520224\\
55	-0.500166765472386\\
56	-0.499554220819846\\
57	-0.499845553655177\\
58	-0.499863166944124\\
59	-0.499669017619453\\
60	-0.499713171157055\\
61	-0.499967980314977\\
62	-0.499780544661917\\
63	-0.499797670403495\\
64	-0.500137504073791\\
65	-0.500133705791086\\
66	-0.499935616913717\\
67	-0.50036667753011\\
68	-0.500117344257887\\
69	-0.500094433315098\\
70	-0.500180571340024\\
71	-0.499917449255008\\
72	-0.499279758543707\\
73	-0.499360517831519\\
74	-0.499576414003968\\
75	-0.499521489604376\\
76	-0.49937048566062\\
77	-0.499915348773357\\
78	-0.500129182764795\\
79	-0.50050240685232\\
80	-0.501160659245215\\
81	-0.50173172284849\\
82	-0.502355162519962\\
83	-0.503710583318025\\
84	-0.504458478651941\\
85	-0.504484870936722\\
86	-0.504566639661789\\
87	-0.504611479118466\\
88	-0.504290549550205\\
89	-0.504762094002217\\
90	-0.505582014564425\\
91	-0.505378545261919\\
92	-0.505216343328357\\
93	-0.505272612441331\\
94	-0.505685096606612\\
95	-0.505350751336664\\
96	-0.505973123013973\\
97	-0.506058826576918\\
98	-0.506420822348446\\
99	-0.506522428710014\\
100	-0.506075833924115\\
101	-0.505684430710971\\
102	-0.505120281595737\\
103	-0.5037881587632\\
104	-0.50228620832786\\
105	-0.501704252441414\\
106	-0.501502943690866\\
107	-0.500277151237242\\
108	-0.49975116935093\\
109	-0.49915291776415\\
110	-0.498546156217344\\
111	-0.498016131110489\\
112	-0.497639746405184\\
113	-0.497256188187748\\
114	-0.496543714776635\\
115	-0.496199346147478\\
116	-0.495265086181462\\
117	-0.493354327976704\\
118	-0.492248594295233\\
119	-0.49004829954356\\
120	-0.488273952156305\\
121	-0.485809231176972\\
122	-0.484546317718923\\
123	-0.482296962291002\\
124	-0.480976209044456\\
125	-0.479644855484366\\
126	-0.47844392247498\\
127	-0.477479605004191\\
128	-0.476458152756095\\
129	-0.47643643245101\\
130	-0.477387269958854\\
131	-0.478871583938599\\
132	-0.480085147544742\\
133	-0.481688935309649\\
134	-0.482023438438773\\
135	-0.483335638418794\\
136	-0.483898658305407\\
137	-0.48475834261626\\
138	-0.484171183779836\\
139	-0.483336729928851\\
140	-0.482588283717632\\
141	-0.482016695663333\\
142	-0.48184279166162\\
143	-0.47794777713716\\
144	-0.474537244066596\\
145	-0.470732219517231\\
146	-0.467692345380783\\
147	-0.464207321405411\\
148	-0.461507797241211\\
149	-0.457694929093122\\
150	-0.454368181526661\\
151	-0.450447969138622\\
152	-0.447376366704702\\
153	-0.442007768899202\\
154	-0.436271794140339\\
155	-0.432251408696175\\
156	-0.42949890345335\\
157	-0.427072435617447\\
158	-0.42553398758173\\
159	-0.423453606665134\\
160	-0.422075122594833\\
161	-0.421932175755501\\
162	-0.419909901916981\\
163	-0.420458734035492\\
164	-0.41960821300745\\
165	-0.419253654778004\\
166	-0.417633712291718\\
167	-0.416704729199409\\
168	-0.41552609950304\\
169	-0.415319681167603\\
170	-0.41642127931118\\
171	-0.418428055942059\\
172	-0.421711094677448\\
173	-0.424996234476566\\
174	-0.431051895022392\\
175	-0.437105812132359\\
176	-0.444638978689909\\
177	-0.453592982143164\\
178	-0.463970512151718\\
179	-0.470944669097662\\
180	-0.482485296204686\\
181	-0.491586597636342\\
182	-0.503102126996964\\
183	-0.512511746957898\\
184	-0.526075506582856\\
185	-0.534121558070183\\
186	-0.550145957618952\\
187	-0.559118781238794\\
188	-0.576195798814297\\
189	-0.591709271073341\\
190	-0.612589627504349\\
191	-0.631338015198708\\
192	-0.656022533774376\\
193	-0.67598070204258\\
194	-0.700293853878975\\
195	-0.723879605531693\\
196	-0.740513920783997\\
197	-0.763101905584335\\
198	-0.770599454641342\\
199	-0.793256342411041\\
200	-0.791957467794418\\
201	-0.825725972652435\\
202	-0.735896244645119\\
203	-0.617063291370869\\
204	-0.538896106183529\\
205	-0.522780127823353\\
206	-0.533249642699957\\
207	-0.512913002632558\\
208	-0.527265883982182\\
209	-0.5291364248842\\
210	-0.536995872855186\\
211	-0.538344908505678\\
212	-0.539969857782125\\
213	-0.533799435943365\\
214	-0.538134634494781\\
215	-0.526261372491717\\
216	-0.5259013697505\\
217	-0.50904181599617\\
218	-0.505630670581013\\
219	-0.48841944988817\\
220	-0.492677138652653\\
221	-0.487696968019009\\
222	-0.479341730475426\\
223	-0.476351194083691\\
224	-0.483825866132975\\
225	-0.493726092856377\\
226	-0.496179327368736\\
227	-0.496066224295646\\
228	-0.494617338757962\\
229	-0.494465975556523\\
230	-0.492696455214173\\
231	-0.485992367379367\\
232	-0.473460998386145\\
233	-0.46899988502264\\
234	-0.466742660850286\\
235	-0.471437489613891\\
236	-0.46996814571321\\
237	-0.467936120927334\\
238	-0.460060331970453\\
239	-0.45507089048624\\
240	-0.455052141100168\\
241	-0.459549196064472\\
242	-0.463605169206858\\
243	-0.468939952552319\\
244	-0.467401374131441\\
245	-0.468704715371132\\
246	-0.469905251637101\\
247	-0.475516388192773\\
248	-0.478270346298814\\
249	-0.480774957686663\\
250	-0.482524396851659\\
251	-0.483411643654108\\
252	-0.484052293002605\\
253	-0.484463735483587\\
254	-0.483603121712804\\
255	-0.48264841362834\\
256	-0.480099901556969\\
257	-0.477370042353868\\
258	-0.47474835626781\\
259	-0.473166070878506\\
260	-0.470417074859142\\
261	-0.468873530626297\\
262	-0.468029528856277\\
263	-0.466174721717834\\
264	-0.463886361569166\\
265	-0.461042582988739\\
266	-0.458529517054558\\
267	-0.455223433673382\\
268	-0.451436337083578\\
269	-0.448472775518894\\
270	-0.447274848818779\\
271	-0.446595147252083\\
272	-0.446407239884138\\
273	-0.446237560361624\\
274	-0.445986356586218\\
275	-0.445648804306984\\
276	-0.44633462280035\\
277	-0.447806693613529\\
278	-0.449368968605995\\
279	-0.451956432312727\\
280	-0.454539459198713\\
281	-0.457337867468596\\
282	-0.459779616445303\\
283	-0.462094195187092\\
284	-0.464924305677414\\
285	-0.467985175549984\\
286	-0.470549903810024\\
287	-0.473800241947174\\
288	-0.476593177765608\\
289	-0.47815865650773\\
290	-0.480672674253583\\
291	-0.483718698844314\\
292	-0.486017189919949\\
293	-0.488969273865223\\
294	-0.491710402071476\\
295	-0.494539787061512\\
296	-0.496669955551624\\
297	-0.499443893437274\\
298	-0.501862450968474\\
299	-0.504521659109741\\
300	-0.506847387179732\\
301	-0.509006280452013\\
302	-0.51069397944957\\
303	-0.511962671764195\\
304	-0.512918885797262\\
305	-0.513613987714052\\
306	-0.514276955276728\\
307	-0.514637464657426\\
308	-0.514487924985588\\
309	-0.513720225542784\\
310	-0.512710995040834\\
311	-0.511439885944128\\
312	-0.510240089148283\\
313	-0.508478849194944\\
314	-0.506542725488544\\
315	-0.504956061951816\\
316	-0.503756587393582\\
317	-0.502456560730934\\
318	-0.501258870121092\\
319	-0.500336249708198\\
320	-0.499722428619862\\
321	-0.499395834631287\\
322	-0.499238528660499\\
323	-0.499033016269095\\
324	-0.498932886403054\\
325	-0.499303806456737\\
326	-0.499423144035973\\
327	-0.499862779746763\\
328	-0.499815364833921\\
329	-0.499780297512189\\
330	-0.499931030033622\\
331	-0.499529357999563\\
332	-0.499429713352583\\
333	-0.499425531947054\\
334	-0.499394741724245\\
335	-0.499725809786469\\
336	-0.499733689473942\\
337	-0.499756469158456\\
338	-0.499975791608449\\
339	-0.500014411751181\\
340	-0.500237871194258\\
341	-0.499901631963439\\
342	-0.499765102751553\\
343	-0.499617837602273\\
344	-0.499616025248542\\
345	-0.499544572550803\\
346	-0.499539725598879\\
347	-0.499416634207591\\
348	-0.499400602071546\\
349	-0.4994960015174\\
350	-0.499525630613789\\
351	-0.499378844164312\\
352	-0.499523619306274\\
353	-0.499691759236157\\
354	-0.499608164536767\\
355	-0.499704174348153\\
356	-0.499816924915649\\
357	-0.499821228324436\\
358	-0.499472721247002\\
359	-0.499605844379403\\
360	-0.499532472109422\\
361	-0.499554930021986\\
362	-0.499794641276821\\
363	-0.499906751152594\\
364	-0.499848208623007\\
365	-0.499991830845829\\
366	-0.499908837664407\\
367	-0.499780731159262\\
368	-0.499677364714444\\
369	-0.499705875408836\\
370	-0.499754759948701\\
371	-0.499523870181292\\
372	-0.499371449579485\\
373	-0.499827567022294\\
374	-0.499729865812697\\
375	-0.499795252690092\\
376	-0.500076709606219\\
377	-0.500002739601769\\
378	-0.50003797194222\\
379	-0.500210357946344\\
380	-0.499975065409672\\
381	-0.499960788118187\\
382	-0.500163533259183\\
383	-0.499944686540402\\
384	-0.499984415597282\\
385	-0.500174496788532\\
386	-0.499977298488375\\
387	-0.500225413474254\\
388	-0.500250949058682\\
389	-0.499738054350019\\
390	-0.499776880955324\\
391	-0.499966362433042\\
392	-0.499935290717985\\
393	-0.499547403422184\\
394	-0.499694652738981\\
395	-0.499563143705018\\
396	-0.499608842190355\\
397	-0.499602083582431\\
398	-0.499611142091453\\
399	-0.499664351693355\\
400	-0.499666887684725\\
};
\addlegendentry{DNN}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	-1.00197215285152\\
2	-1.0062721571885\\
3	-1.00085318851052\\
4	-1.00527959503233\\
5	-1.00048447330482\\
6	-0.995883632451296\\
7	-1.00296789989807\\
8	-0.999096266110428\\
9	-0.99420019146055\\
10	-1.00013109354768\\
11	-1.00289616174996\\
12	-0.999624728807248\\
13	-0.998369275010191\\
14	-0.999287436658051\\
15	-1.00400343071669\\
16	-1.00573294470087\\
17	-1.00281716347672\\
18	-1.00517116487026\\
19	-0.998500216752291\\
20	-1.00060814898461\\
21	-1.00204319204204\\
22	-1.00133343110792\\
23	-0.999626950942911\\
24	-1.00593746826053\\
25	-1.00238204863854\\
26	-0.998437755159102\\
27	-1.00411646673456\\
28	-1.00356556195766\\
29	-0.997502182843164\\
30	-1.00444256514311\\
31	-1.00379251223058\\
32	-0.998037316836417\\
33	-1.00324491015635\\
34	-1.00411393400282\\
35	-0.998497319873422\\
36	-1.00117533141747\\
37	-1.00629541277885\\
38	-1.0018775628414\\
39	-0.999533253721893\\
40	-1.00251174229197\\
41	-1.0009953599656\\
42	-1.00015834439546\\
43	-1.00144708016887\\
44	-1.00352273974568\\
45	-1.00098100781906\\
46	-1.00427355337888\\
47	-1.00571436528116\\
48	-0.999800384626724\\
49	-0.998644228093326\\
50	-1.0038471929729\\
51	-1.0029450727161\\
52	-1.00072354410077\\
53	-1.00255628721789\\
54	-0.999701448832639\\
55	-1.00525963259861\\
56	-1.00445628352463\\
57	-1.00659940205514\\
58	-0.999768987880088\\
59	-1.00521665578708\\
60	-1.00352816656232\\
61	-1.00219351705164\\
62	-1.00220696302131\\
63	-1.00192325818352\\
64	-0.996409783605486\\
65	-1.00369549659081\\
66	-1.00366076338105\\
67	-1.00380901107565\\
68	-1.00478067342192\\
69	-1.0043473332189\\
70	-1.00118579959963\\
71	-1.00362100778148\\
72	-1.00316823041067\\
73	-1.00427456106991\\
74	-1.00678803399205\\
75	-1.00073025631718\\
76	-1.00367549387738\\
77	-1.00245664338581\\
78	-1.00125237228349\\
79	-1.00282499822788\\
80	-1.0027095740661\\
81	-1.00012311781757\\
82	-1.00294639216736\\
83	-1.00367444427684\\
84	-1.0029170291964\\
85	-1.00239135767333\\
86	-1.00210087117739\\
87	-1.00377846718766\\
88	-1.00305921118706\\
89	-1.00561931263655\\
90	-1.00716678146273\\
91	-1.00223441794515\\
92	-1.00272666243836\\
93	-1.00137443630956\\
94	-1.00197184854187\\
95	-1.00243950472213\\
96	-1.00181246735156\\
97	-1.00382341770455\\
98	-1.00334237515926\\
99	-1.00277623836882\\
100	-1.00241527566686\\
101	-1.00303025334142\\
102	-1.00399969983846\\
103	-1.00573982484639\\
104	-1.00800586678088\\
105	-1.00742403790355\\
106	-1.00874113105237\\
107	-1.01217573322356\\
108	-1.00927081611007\\
109	-1.0105107203126\\
110	-1.01566022075713\\
111	-1.01414882112294\\
112	-1.01100179832429\\
113	-1.01093546487391\\
114	-1.00609039049596\\
115	-1.00106513686478\\
116	-0.998985352460295\\
117	-0.995787504129112\\
118	-0.992790296208113\\
119	-0.991244671866298\\
120	-0.989846589975059\\
121	-0.984610262326896\\
122	-0.984072301536798\\
123	-0.98374698497355\\
124	-0.982818441465497\\
125	-0.983273897320032\\
126	-0.979158589616418\\
127	-0.975783847272396\\
128	-0.972938051447272\\
129	-0.971554251387715\\
130	-0.971989708021283\\
131	-0.968314986675978\\
132	-0.968253307044506\\
133	-0.973316458985209\\
134	-0.975460257381201\\
135	-0.973475866019726\\
136	-0.977178014814854\\
137	-0.980889022350311\\
138	-0.985694170929492\\
139	-0.994132984429598\\
140	-1.00595274008811\\
141	-0.994814410805702\\
142	-0.995429504662752\\
143	-0.994426395744085\\
144	-0.99833445623517\\
145	-0.995327897369862\\
146	-0.995926830917597\\
147	-0.988331167027354\\
148	-0.970917439088225\\
149	-0.973406977951527\\
150	-0.958978664129972\\
151	-0.941554546356201\\
152	-0.936447061598301\\
153	-0.932094857096672\\
154	-0.922245040535927\\
155	-0.932459264993668\\
156	-0.939474385231733\\
157	-0.930545270442963\\
158	-0.929284363985062\\
159	-0.931447349488735\\
160	-0.930264309048653\\
161	-0.920726798474789\\
162	-0.927048437297344\\
163	-0.921138927340508\\
164	-0.909796260297298\\
165	-0.918017767369747\\
166	-0.921539194881916\\
167	-0.914410836994648\\
168	-0.928443863987923\\
169	-0.92581620067358\\
170	-0.918876856565475\\
171	-0.92286729067564\\
172	-0.920681454241276\\
173	-0.920260354876518\\
174	-0.920787073671818\\
175	-0.923845335841179\\
176	-0.944676037877798\\
177	-0.968342617154121\\
178	-0.977331640198827\\
179	-0.977150147780776\\
180	-0.974744848906994\\
181	-0.990999007597566\\
182	-0.999484230298549\\
183	-1.01979766786098\\
184	-1.02825518883765\\
185	-1.0155705306679\\
186	-1.06474515795708\\
187	-1.0343127772212\\
188	-1.0560442879796\\
189	-1.10076715052128\\
190	-1.10279414057732\\
191	-1.09312105923891\\
192	-1.15448042750359\\
193	-1.16966877877712\\
194	-1.17659586668015\\
195	-1.23342575132847\\
196	-1.25113293528557\\
197	-1.2409480214119\\
198	-1.28388941287994\\
199	-1.33449971675873\\
200	-1.28398683667183\\
201	-1.25647950172424\\
202	-1.18100453913212\\
203	-1.05519253388047\\
204	-0.943518571555614\\
205	-1.00503941811621\\
206	-1.05878496915102\\
207	-1.04313919320703\\
208	-1.03811987489462\\
209	-1.02347539737821\\
210	-1.04609901458025\\
211	-1.02332231961191\\
212	-1.01387315802276\\
213	-1.04897341877222\\
214	-0.991705905646086\\
215	-1.04579128697515\\
216	-1.0268775857985\\
217	-0.988936657086015\\
218	-1.02212023176253\\
219	-0.996314189396799\\
220	-0.987119278870523\\
221	-1.02316097915173\\
222	-0.982300078496337\\
223	-0.962376024574041\\
224	-0.988186521455646\\
225	-1.01272908970714\\
226	-0.985093992203474\\
227	-0.951613135635853\\
228	-0.976981274783611\\
229	-0.954390678554773\\
230	-0.971808321774006\\
231	-0.979548420757055\\
232	-0.962628241628408\\
233	-0.971717290580273\\
234	-0.979289256036282\\
235	-0.973227892071009\\
236	-0.98406595364213\\
237	-0.946805968880653\\
238	-0.951138608157635\\
239	-0.945004805922508\\
240	-0.950579423457384\\
241	-0.954154595732689\\
242	-0.958182275295258\\
243	-0.971565885469317\\
244	-0.955939587205648\\
245	-0.965803679078817\\
246	-0.96794306114316\\
247	-0.979005796834826\\
248	-0.965465795248747\\
249	-0.978703457862139\\
250	-0.983946099877357\\
251	-0.978288751095533\\
252	-0.995109852403402\\
253	-0.99442227743566\\
254	-0.997590599581599\\
255	-0.992601889185607\\
256	-0.986011175438762\\
257	-0.978602174669504\\
258	-0.982725098729134\\
259	-0.978414330631495\\
260	-0.969360258430243\\
261	-0.960452169179916\\
262	-0.960781112313271\\
263	-0.943691965192556\\
264	-0.943796582520008\\
265	-0.944833002984524\\
266	-0.943208962678909\\
267	-0.946240603923798\\
268	-0.940626610070467\\
269	-0.944817930459976\\
270	-0.949562985450029\\
271	-0.952644780278206\\
272	-0.956751368939877\\
273	-0.955977536737919\\
274	-0.955573558807373\\
275	-0.955335091799498\\
276	-0.96312415599823\\
277	-0.968947539106011\\
278	-0.970028545707464\\
279	-0.973550705239177\\
280	-0.969367530196905\\
281	-0.971853096038103\\
282	-0.967776175588369\\
283	-0.969677064567804\\
284	-0.973566576838493\\
285	-0.96610052511096\\
286	-0.970157112926245\\
287	-0.974151410162449\\
288	-0.972036911174655\\
289	-0.974518893286586\\
290	-0.980186400935054\\
291	-0.983876248821616\\
292	-0.989055937156081\\
293	-0.992571516893804\\
294	-0.990473818965256\\
295	-0.99483582470566\\
296	-1.00278799794614\\
297	-1.0057036774233\\
298	-1.01325666718185\\
299	-1.01512442901731\\
300	-1.01377355214208\\
301	-1.01327553018928\\
302	-1.01190678402781\\
303	-1.00933316722512\\
304	-1.01167578343302\\
305	-1.01242961455137\\
306	-1.01104286685586\\
307	-1.01036827452481\\
308	-1.00911207683384\\
309	-1.00845431908965\\
310	-1.0050064609386\\
311	-1.00508178025484\\
312	-1.00407679751515\\
313	-1.00637895427644\\
314	-1.00494278920814\\
315	-1.00447421427816\\
316	-1.00435527507216\\
317	-1.00601314380765\\
318	-1.00733831245452\\
319	-1.0084140971303\\
320	-1.00464128842577\\
321	-1.00425042724237\\
322	-1.00191790738609\\
323	-1.00212646508589\\
324	-1.00244623050094\\
325	-1.00073784484994\\
326	-1.00113944697659\\
327	-0.999156375415623\\
328	-1.00147911149543\\
329	-1.001073110383\\
330	-1.00038949030568\\
331	-0.99916523322463\\
332	-0.998095713788643\\
333	-0.998137256479822\\
334	-1.00053797324654\\
335	-0.999592585954815\\
336	-0.999578296439722\\
337	-1.00091930304188\\
338	-1.00062135077314\\
339	-0.997604358475655\\
340	-0.999612756364513\\
341	-0.998211745056324\\
342	-0.999241908139084\\
343	-0.996735148830339\\
344	-1.00134102290031\\
345	-1.00040549808182\\
346	-1.00071668950841\\
347	-0.999068680917844\\
348	-1.00169894204009\\
349	-0.999293464934453\\
350	-1.00049478322035\\
351	-1.00526492856443\\
352	-1.0028091496788\\
353	-1.00003687757999\\
354	-1.00452142907307\\
355	-1.0012949911179\\
356	-1.0015999438474\\
357	-1.00336341327056\\
358	-1.00255462550558\\
359	-1.0000962750637\\
360	-1.00130805908702\\
361	-1.0033893189393\\
362	-1.00312573136762\\
363	-1.00253606238402\\
364	-1.00178524537478\\
365	-1.00091276707826\\
366	-1.00011563597945\\
367	-1.00126396189444\\
368	-1.00285910209641\\
369	-1.0010865154909\\
370	-1.00111598020885\\
371	-1.00400816928595\\
372	-1.00018062343588\\
373	-0.999614394735545\\
374	-1.00099692575168\\
375	-1.00137268460821\\
376	-1.00071352929808\\
377	-1.00262892525643\\
378	-0.999009725172073\\
379	-1.00335701461881\\
380	-1.00259004556574\\
381	-1.00629462813959\\
382	-1.00727266818285\\
383	-1.0064668469131\\
384	-1.00601411983371\\
385	-1.00277418852784\\
386	-0.999667961557861\\
387	-1.01115641742945\\
388	-1.01979473792017\\
389	-1.00183890271001\\
390	-0.980256235226989\\
391	-0.97360978089273\\
392	-0.980386551469564\\
393	-0.968839963898063\\
394	-1.01339390128851\\
395	-1.0026897508651\\
396	-0.98867223225534\\
397	-0.983814019709826\\
398	-1.00089291692711\\
399	-1.01418065372854\\
400	-1.02438564226031\\
};
\addlegendentry{GAN}

\end{axis}
\end{tikzpicture}%

==> figures/refpulse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.507in,
at={(1.011in,2.265in)},
scale only axis,
xmin=1,
xmax=400,
xtick={\empty},
ymin=-0.29044771194458,
ymax=0.0997947007417679,
ytick={\empty},
axis line style={draw=none},
ticks=none
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	-0\\
86	-0.00404043029993773\\
87	-0.00642466777935624\\
88	-0.0109025184065104\\
89	-0.0134080946445465\\
90	-0.016327653080225\\
91	0.00118355068843812\\
92	0.00736604444682598\\
93	0.00220200675539672\\
94	-0.00014218247088138\\
95	-0.000958381220698357\\
96	0.000141146942041814\\
97	-0.0076592261902988\\
98	0.000438662798842415\\
99	-0.00169624818954617\\
100	-0.00220444379374385\\
101	-0.00253123743459582\\
102	-0.00567642692476511\\
103	0.00326045346446335\\
104	0.00400479696691036\\
105	-0.0160730015486479\\
106	0.0125983795151114\\
107	0.0105588538572192\\
108	0.00436829682439566\\
109	0.00232806103304029\\
110	0.0160556435585022\\
111	0.0158762987703085\\
112	-0.00833469163626432\\
113	0.000412650813814253\\
114	-0.00103025231510401\\
115	0.0121968016028404\\
116	0.0106327589601278\\
117	-0.0171548593789339\\
118	0.0162465646862984\\
119	0.0171200484037399\\
120	0.00624061608687043\\
121	0.015919778496027\\
122	0.0339666083455086\\
123	0.0313067249953747\\
124	0.000152852298924699\\
125	0.0229434855282307\\
126	0.025660427287221\\
127	0.0283196736127138\\
128	0.0362233743071556\\
129	0.0175912473350763\\
130	0.0301841478794813\\
131	0.0243913773447275\\
132	0.0109393149614334\\
133	0.0275415796786547\\
134	0.0167308673262596\\
135	0.00374015606939793\\
136	-0.0121708298102021\\
137	0.0248139966279268\\
138	0.0234216544777155\\
139	0.00263749761506915\\
140	0.0281819589436054\\
141	0.0176506079733372\\
142	0.0179701894521713\\
143	0.0108494041487575\\
144	0.0184520855545998\\
145	0.0391239821910858\\
146	0.0357461124658585\\
147	0.0307890884578228\\
148	0.0339619629085064\\
149	0.0598149336874485\\
150	0.0828709155321121\\
151	0.0684898495674133\\
152	0.0799175202846527\\
153	0.065023846924305\\
154	0.0558829940855503\\
155	0.0824920609593391\\
156	0.0782957822084427\\
157	0.0814997255802155\\
158	0.0632804408669472\\
159	0.0650876685976982\\
160	0.0712434053421021\\
161	0.0594767406582832\\
162	0.0644136741757393\\
163	0.0581610277295113\\
164	0.0755175426602364\\
165	0.0798357501626015\\
166	0.0748203322291374\\
167	0.0988688841462135\\
168	0.0997947007417679\\
169	0.0849564298987389\\
170	0.0691047534346581\\
171	0.0694279596209526\\
172	0.0691691488027573\\
173	0.0702799260616302\\
174	0.0755735337734222\\
175	0.0653143748641014\\
176	0.0495820268988609\\
177	0.0466966219246387\\
178	0.0384684875607491\\
179	0.0308188442140818\\
180	0.0220978483557701\\
181	-0.00860199984163046\\
182	-0.010597332380712\\
183	-0.018477464094758\\
184	-0.0324411913752556\\
185	-0.030434925109148\\
186	-0.0358364582061768\\
187	-0.0419872440397739\\
188	-0.0725952237844467\\
189	-0.0742712765932083\\
190	-0.0893068462610245\\
191	-0.116104423999786\\
192	-0.11644285172224\\
193	-0.164396539330482\\
194	-0.161174803972244\\
195	-0.17035411298275\\
196	-0.205828264355659\\
197	-0.213131308555603\\
198	-0.24911493062973\\
199	-0.244291976094246\\
200	-0.29044771194458\\
201	-0.280106276273727\\
202	-0.265173554420471\\
203	-0.256090372800827\\
204	-0.232899636030197\\
205	-0.208602219820023\\
206	-0.000311585929011926\\
207	0.0835094079375267\\
208	0.0170519966632128\\
209	-0.00244111777283251\\
210	0.00600679125636816\\
211	-0.023831794038415\\
212	-0.0313572883605957\\
213	-0.0176352448761463\\
214	-0.000168638216564432\\
215	-0.0188203770667315\\
216	-0.0119006941094995\\
217	-0.0367959141731262\\
218	0.0100295897573233\\
219	0.00883893016725779\\
220	-0.0526289008557796\\
221	0.0284568704664707\\
222	0.0367139130830765\\
223	0.0134478835389018\\
224	0.00549821369349957\\
225	0.0372706465423107\\
226	0.0419552773237228\\
227	-0.0172051507979631\\
228	-0.0132189402356744\\
229	-0.0074326996691525\\
230	0.0166791547089815\\
231	0.0159639678895473\\
232	-0.0396315231919289\\
233	0.00980500970035791\\
234	0.0238043069839478\\
235	0.00456782476976514\\
236	0.0202600415796041\\
237	0.0527282282710075\\
238	0.0419842898845673\\
239	0.00604113005101681\\
240	0.0210340600460768\\
241	0.0427194684743881\\
242	0.0370440557599068\\
243	0.0479143336415291\\
244	0.0294806286692619\\
245	0.0421480499207973\\
246	0.0403842367231846\\
247	0.0202463325113058\\
248	0.0343133956193924\\
249	0.0324025973677635\\
250	0.00717241317033768\\
251	-0.00415844051167369\\
252	0.0212702192366123\\
253	0.0332782156765461\\
254	0.00909952539950609\\
255	0.0207161623984575\\
256	0.0214888155460358\\
257	0.00977417547255754\\
258	0.0129992077127099\\
259	0.0120699554681778\\
260	0.0343972593545914\\
261	0.0310663431882858\\
262	0.0275199003517628\\
263	0.0280381329357624\\
264	0.047936212271452\\
265	0.0504657663404942\\
266	0.0483625754714012\\
267	0.0481207631528378\\
268	0.0627302005887032\\
269	0.042676605284214\\
270	0.0579595342278481\\
271	0.0599533282220364\\
272	0.0569221898913383\\
273	0.0586364082992077\\
274	0.038445308804512\\
275	0.0493724085390568\\
276	0.0407275520265102\\
277	0.0431291088461876\\
278	0.0402618311345577\\
279	0.0402299799025059\\
280	0.0450819320976734\\
281	0.0360865779221058\\
282	0.0412036292254925\\
283	0.0536463744938374\\
284	0.0331287570297718\\
285	0.0368633531033993\\
286	0.0241245571523905\\
287	0.0315453223884106\\
288	0.0293560214340687\\
289	0.0242679938673973\\
290	0.0273241512477398\\
291	0.0148349376395345\\
292	0.0191096309572458\\
293	0.0116320503875613\\
294	0.00663577392697334\\
295	0.0109021160751581\\
296	-0.00436547631397843\\
297	-6.96397837600671e-05\\
298	-0.00455116387456656\\
299	-0.00573218520730734\\
300	-0.00489562749862671\\
301	-0.00813287496566772\\
302	-0.0061927274800837\\
303	-0.0118772257119417\\
304	-0.0117672672495246\\
305	-0.0136822899803519\\
306	-0.0175046175718307\\
307	-0.0159843135625124\\
308	-0.0145296081900597\\
309	-0.0152202257886529\\
310	-0.0131072299554944\\
311	-0.0108155477792025\\
312	-0.0105949835851789\\
313	-0.00891135912388563\\
314	-0.00683579733595252\\
315	-0.00346280355006456\\
316	-0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/refpulse_orig.tikz <==

% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=1.0in,
scale only axis,
clip=false,
xmin=1,
xmax=400,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
line width=1.0mm
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	-0.0072755\\
50	-0.015239\\
51	-0.019473\\
52	-0.014274\\
53	0.006426\\
54	0.011349\\
55	0.0081583\\
56	0.0020421\\
57	0.00025191\\
58	0.015196\\
59	0.0033621\\
60	0.0075189\\
61	0.011861\\
62	0.01876\\
63	0.024058\\
64	0.025978\\
65	0.029657\\
66	0.034946\\
67	0.034256\\
68	0.037326\\
69	0.041265\\
70	0.044593\\
71	0.036916\\
72	0.042109\\
73	0.037872\\
74	0.034064\\
75	0.034386\\
76	0.042561\\
77	0.034184\\
78	0.05353\\
79	0.046294\\
80	0.048076\\
81	0.037251\\
82	0.043713\\
83	0.033607\\
84	0.044157\\
85	0.048921\\
86	0.053391\\
87	0.062887\\
88	0.039523\\
89	0.052769\\
90	0.042409\\
91	0.035614\\
92	0.020332\\
93	0.022366\\
94	0.0012854\\
95	0.0010428\\
96	0.010569\\
97	0.02264\\
98	0.018671\\
99	0.019469\\
100	0.016794\\
101	0.029373\\
102	0.032122\\
103	0.061876\\
104	0.046686\\
105	0.022734\\
106	0.034363\\
107	0.0072098\\
108	0.0072373\\
109	0.015572\\
110	0.02342\\
111	0.025651\\
112	0.039457\\
113	0.046569\\
114	0.039062\\
115	0.067989\\
116	0.0818\\
117	0.083\\
118	0.08319\\
119	0.086444\\
120	0.070626\\
121	0.089612\\
122	0.096554\\
123	0.08698\\
124	0.112\\
125	0.10922\\
126	0.095594\\
127	0.11565\\
128	0.1261\\
129	0.12975\\
130	0.16554\\
131	0.16166\\
132	0.21542\\
133	0.19952\\
134	0.20345\\
135	0.23197\\
136	0.20505\\
137	0.23084\\
138	0.23475\\
139	0.2091\\
140	0.19382\\
141	0.19119\\
142	0.18757\\
143	0.17386\\
144	0.18024\\
145	0.20336\\
146	0.15949\\
147	0.17061\\
148	0.16805\\
149	0.15826\\
150	0.1262\\
151	0.14017\\
152	0.14293\\
153	0.10705\\
154	0.13542\\
155	0.15009\\
156	0.11815\\
157	0.14901\\
158	0.15769\\
159	0.15023\\
160	0.17161\\
161	0.19563\\
162	0.1389\\
163	0.10488\\
164	0.10388\\
165	0.064384\\
166	0.034555\\
167	0.024168\\
168	0.028093\\
169	-0.086292\\
170	-0.026406\\
171	-0.15934\\
172	-0.15417\\
173	-0.2\\
174	-0.19265\\
175	-0.23509\\
176	-0.25518\\
177	-0.25955\\
178	-0.24355\\
179	-0.28662\\
180	-0.23157\\
181	-0.28349\\
182	-0.31382\\
183	-0.35323\\
184	-0.43554\\
185	-0.43779\\
186	-0.41273\\
187	-0.47283\\
188	-0.49304\\
189	-0.45638\\
190	-0.51925\\
191	-0.62784\\
192	-0.64011\\
193	-0.646\\
194	-0.78312\\
195	-0.74115\\
196	-0.81585\\
197	-0.76653\\
198	-0.87096\\
199	-0.87703\\
200	-0.88323\\
201	-1\\
202	-0.68764\\
203	-0.1114\\
204	0.29489\\
205	0.17526\\
206	-0.020531\\
207	0.052853\\
208	0.11092\\
209	0.040995\\
210	-0.038876\\
211	0.1099\\
212	0.064212\\
213	0.11749\\
214	0.17197\\
215	0.12983\\
216	0.13115\\
217	0.18371\\
218	0.13005\\
219	0.16279\\
220	0.17768\\
221	0.13082\\
222	0.11564\\
223	0.13352\\
224	0.10053\\
225	0.10504\\
226	0.1162\\
227	0.11954\\
228	0.11323\\
229	0.14703\\
230	0.1454\\
231	0.14376\\
232	0.12744\\
233	0.15076\\
234	0.086716\\
235	0.13594\\
236	0.12711\\
237	0.13479\\
238	0.11846\\
239	0.084137\\
240	0.093741\\
241	0.065013\\
242	0.037077\\
243	0.056412\\
244	0.022211\\
245	0.020855\\
246	0.044256\\
247	0.041983\\
248	0.088247\\
249	0.084505\\
250	0.06158\\
251	0.070621\\
252	0.086916\\
253	0.094296\\
254	0.10147\\
255	0.079734\\
256	0.056516\\
257	0.057675\\
258	0.025087\\
259	0.073657\\
260	0.062548\\
261	0.094281\\
262	0.072036\\
263	0.10293\\
264	0.074508\\
265	0.080437\\
266	0.095406\\
267	0.11601\\
268	0.095164\\
269	0.1051\\
270	0.0989\\
271	0.076885\\
272	0.088616\\
273	0.10028\\
274	0.119\\
275	0.091402\\
276	0.12475\\
277	0.093278\\
278	0.077807\\
279	0.094706\\
280	0.11759\\
281	0.10954\\
282	0.13231\\
283	0.14894\\
284	0.15301\\
285	0.1396\\
286	0.15434\\
287	0.16205\\
288	0.16581\\
289	0.17487\\
290	0.17734\\
291	0.19118\\
292	0.16401\\
293	0.19097\\
294	0.1937\\
295	0.14966\\
296	0.16416\\
297	0.15846\\
298	0.10157\\
299	0.13523\\
300	0.096267\\
301	0.099629\\
302	0.079317\\
303	0.076536\\
304	0.081436\\
305	0.054609\\
306	0.074683\\
307	0.066452\\
308	0.061626\\
309	0.074367\\
310	0.10031\\
311	0.0981\\
312	0.098679\\
313	0.084362\\
314	0.059211\\
315	0.066925\\
316	0.041009\\
317	0.045158\\
318	0.034388\\
319	0.016917\\
320	0.0010432\\
321	-0.010128\\
322	-0.027175\\
323	-0.03362\\
324	-0.027858\\
325	-0.03302\\
326	-0.058648\\
327	-0.045969\\
328	-0.067761\\
329	-0.062604\\
330	-0.07509\\
331	-0.078732\\
332	-0.08011\\
333	-0.085032\\
334	-0.080379\\
335	-0.087243\\
336	-0.074257\\
337	-0.063549\\
338	-0.078346\\
339	-0.052103\\
340	-0.059315\\
341	-0.0653\\
342	-0.050099\\
343	-0.057723\\
344	-0.055392\\
345	-0.044022\\
346	-0.048855\\
347	-0.035401\\
348	-0.03568\\
349	-0.025073\\
350	-0.018651\\
351	-0.011117\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
};
\end{axis}
\end{tikzpicture}%

==> mfcc_synthesis.tikz <==
\begin{tikzpicture}
[align=center,node distance=2.0em]
\tikzstyle{rectnode}=[rectangle, minimum width=2em, minimum height=1.0em, draw, fill=white]
\tikzstyle{line}= [-latex', line width=0.15mm]

% main nodes
\node[] (mfcc) {\textbf{MFCC}};
\coordinate [right of = mfcc, node distance = 3em](right_of_mfcc) ; 
\node[rectnode, above of=right_of_mfcc] (f0_model) {F0 model};
\node[ above of=f0_model] (f0) {F0};
\node[rectnode, above of=f0] (pls_model) {Pulse model};
\node[ above of = pls_model, inner sep=3pt] (pls_output) {\resizebox{3em}{!}{\input{figures/genpulse.tikz}}};

\node[rectnode, above of=pls_output] (gan_model) {GAN};
\node[circle, draw, inner sep=0pt, above of= gan_model] (addition) {$+$};
\node[inner sep=3pt, above of=addition] (ref_pulse) {\resizebox{3em}{!}{\input{figures/refpulse.tikz}}};
\node[rectnode, above of=ref_pulse] (psola) {PSOLA};
\node[rectnode, above of=psola] (filter) {Filter};
\node[right of=filter, node distance = 5em] (speech) {\textbf{Speech}};

\node[rectnode, left of=ref_pulse, node distance = 6em] (mfcc-ar) { MFCC--AR };

%\node[right of=pls_output, node distance = 3em] (noise) {$\mathcal{N}$};
%\draw[line] (noise) -- (gan_model);

\draw[] (mfcc) -- (right_of_mfcc);
\draw[line] (right_of_mfcc) -- (f0_model);
\draw[line] (f0_model) -- (f0);
\draw[line] (f0) -- (pls_model.south -| f0);

% draw mfcc to pulse model 
\coordinate (left_of_f0) at (mfcc |- f0);
\draw[] (mfcc) -- (left_of_f0);
\draw[line] (left_of_f0) -- (pls_model);

% draw pulse to addition
\coordinate[ left of=pls_output, node distance = 3em] (left_of_pls) ;
\coordinate (left_of_addition) at (left_of_pls |- addition);
\draw[] (pls_output) -- (left_of_pls);
\draw[] (left_of_pls) -- (left_of_addition);
\draw[line] (left_of_addition) -- (addition);

% draw F0 to PSOLA
\coordinate[ right of=psola, node distance = 4em] (right_of_psola) ;
\coordinate (right_of_f0) at (f0 -| right_of_psola) ;
\draw[] (f0) -- (right_of_f0);
\draw[] (right_of_f0) -- (right_of_psola);
\draw[line] (right_of_psola) -- (psola);

%main connects
\draw[line] (pls_model) -- (pls_output);
\draw[line] (pls_output) -- (gan_model);
\draw[line] (gan_model) -- (addition);
\draw[line] (addition) -- (ref_pulse);
\draw[line] (ref_pulse) -- (psola);
\draw[line] (psola) -- (filter);
\draw[line] (filter) -- (speech);


% connect left skip path
\coordinate  (left_of_mfcc) at (mfcc -| mfcc-ar) ;
\draw[] (mfcc) -- (left_of_mfcc);
\draw[line] (left_of_mfcc) -- (mfcc-ar);
\coordinate  (left_of_filter) at (filter -| mfcc-ar);
\draw[] (mfcc-ar) -- (left_of_filter);
\draw[line] (left_of_filter) -- (filter);



\end{tikzpicture}


